Demonstration of Fully Nonlinear Spectrum Modulated System in the Highly Nonlinear Optical Transmission Regime

We report a 3 dB increase in the nonlinear threshold of a 64*0.5Gbaud 16-QAM continuous-nonlinear-spectrum modulated signal by nonlinear multiplexing with QPSK modulated multi-solitons, showing the first ever fully nonlinear-spectrum modulated system in the highly nonlinear regime.

==> EV_decisionRegions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.07843,0.16863,0.54902}%

%
%\begin{tikzpicture}
\pgfplotsset{compat=1.5}
\begin{axis}[%
width=0.4\picwidth,
height=0.4\picheight,
at={(0\picwidth,0\picheight)},
scale only axis,
xmin=0.25,
xmax=2.25,
%xtick={0.25,  0.5, 0.75,    1, 1.25,  1.5, 1.75,    2, 2.25},
xtick={0.5, 1, 1.5, 2},
xticklabels={1, 2, 3, 4},
xlabel={$(a)$ imag$(\lambda_1)$},
xmajorgrids,
x label style={at={(0.5,-0.1)}},
axis background/.style={fill=white},
ymin=0.25,
ymax=2.25,
%ytick={0.25,  0.5, 0.75,    1, 1.25,  1.5, 1.75,    2, 2.25},
ytick={0.5, 1, 1.5, 2},
yticklabels={1, 2, 3, 4},
ylabel={imag$(\lambda_2)$},
ymajorgrids,
y label style={at={(-0.1,0.5)}},
axis background/.style={fill=white}
]

\addplot [color=mycolor2,line width=.5pt,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.50061670392503	0.53287806245438\\
1.55411865093983	0.504394486706252\\
0.972301583419846	2.08133903764115\\
1.06305846547709	1.57907962887383\\
1.99892530346161	0.537572417431374\\
0.463127919672659	1.49535834353801\\
2.09595979130318	0.960942048359468\\
2.16450959400658	0.473848355264692\\
2.04811416661179	1.49414748076236\\
0.478344508162653	1.07456046689255\\
0.984308964510811	1.99583090373732\\
1.00356484500879	0.44217224153152\\
1.70757788613826	1.88988615407718\\
0.557481601138377	0.996219711718109\\
1.49181847540589	0.573107927976724\\
0.468422505703249	1.01261315175758\\
1.56243764775985	0.997390155170371\\
1.0257429833836	1.93707494779569\\
2.01961859092733	1.0411595814421\\
1.52951606631164	0.984793039703727\\
2.00082439127535	0.968095874497801\\
1.99115969102935	1.07295574891405\\
1.01324908480306	1.9416572403945\\
1.56504642361317	1.0568436470574\\
0.488157155448019	2.10083177322007\\
0.472888695501707	1.02884407792213\\
1.5515431904141	2.04334898001716\\
1.65950541408564	0.412384330308039\\
0.928306899892828	0.500634955811311\\
1.95469303360497	0.981885836736478\\
1.48198371201145	0.980183350932504\\
1.52225847490542	1.11964388809614\\
2.22478673595842	0.922321872313343\\
2.0144120903499	1.56024356381196\\
1.56317865583923	0.976843678798261\\
0.478997863785757	1.56285533065757\\
0.569207206787837	1.47598090893377\\
2.18773999659492	1.44917417917392\\
0.520038180616768	2.06279136662321\\
0.964738652415365	0.550187586886371\\
0.437208036154174	1.63769673285638\\
2.03112902922937	1.0611544586721\\
1.61197439646775	0.944031093010703\\
1.56490191153391	2.049972793872\\
1.04194787748142	0.578723048065004\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.59542580038198	0.504511955718879\\
1.62890222736556	0.454328845902077\\
0.957399429046388	2.0403461433278\\
0.996647275337506	1.57488935912964\\
2.05853202335922	0.524706658484525\\
0.427144712827461	1.62065929800591\\
2.16600361061048	0.895396546721718\\
1.98023688046856	0.527963463341377\\
1.94102372028995	1.5306027346793\\
0.546691289646991	0.971178206658606\\
1.00133605931166	1.98329340399736\\
1.10480895555844	0.420085893269114\\
1.46126425685282	2.13258673852755\\
0.516610677965004	1.01867409850871\\
1.43936462741519	0.558842992039281\\
0.519370145378704	1.01530236031443\\
1.56563396989799	0.987125477314443\\
1.00060521893161	2.04878581626207\\
1.96223723716135	1.10763551431193\\
1.49526170678843	0.966398070497491\\
2.09576886406375	0.987208741327759\\
2.15301572603404	0.946056771518119\\
0.929689176199026	2.14077927282361\\
1.5329526624501	1.03753829754124\\
0.475241391810402	2.05096873734254\\
0.515604450684089	1.03508226888102\\
1.61688341023347	1.97611550991247\\
1.53654367174321	0.467718631930929\\
0.965636653518207	0.510249942073429\\
2.05536931454637	0.930169710966582\\
1.5790161717737	0.95460395757107\\
1.5686901235661	1.08682849999868\\
1.96984994952788	1.03648674160494\\
1.90280285756882	1.63619616710321\\
1.59946583119505	0.921979528977925\\
0.518808623943854	1.45715571017248\\
0.585324362835633	1.50460996491251\\
2.02416017867515	1.5506765982684\\
0.485574671800771	2.17968757648897\\
1.05209570660563	0.53186629891847\\
0.443905465263238	1.62998769860983\\
2.16691694294712	0.964622031114334\\
1.4875775217318	1.05789658209018\\
1.52335554720464	2.0935976843303\\
1.02280001760171	0.517037808821978\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6223711676505	0.487860239328229\\
1.63013194856647	0.473216256125596\\
0.921472883994516	2.17476588320782\\
1.01268312806751	1.51153669722072\\
2.06866201534948	0.505421647108259\\
0.474871597613387	1.49444152664184\\
2.16017626151369	0.907457600282879\\
2.10907427138012	0.52208959662797\\
2.00208492920273	1.46001621566394\\
0.492244342312494	1.04896362182897\\
1.05263375628391	1.91850038558131\\
1.05170387568596	0.434886426688217\\
1.57799207207369	2.06625693528066\\
0.548453062906466	1.0170461359812\\
1.50993648485971	0.538739545975207\\
0.499753572936306	0.960594816527149\\
1.52781783461668	1.01290064839994\\
0.989789626391274	2.07622990703611\\
1.87169586214426	1.08079782898058\\
1.49497572694854	0.983536862327757\\
2.13685586144241	0.925781079339871\\
2.01446487376901	1.01738426669525\\
0.967496159810157	2.14405441362343\\
1.573286942864	1.05686805270172\\
0.494527814268808	2.06362927239271\\
0.535673374941437	0.95057352046389\\
1.62792636601348	1.9528032160085\\
1.60805200856524	0.456745665987739\\
1.00251374249115	0.544939902119099\\
1.99810640838498	1.01125809024341\\
1.65898677952274	0.930346165038307\\
1.59835149240614	1.04651037896363\\
2.05217708430553	0.992065400024764\\
1.93845687781336	1.53276042713026\\
1.60323901142551	1.02456487651676\\
0.540536939010667	1.48096504133078\\
0.535510002886355	1.4824781597038\\
1.97853718234665	1.60376406862319\\
0.407499875025157	2.12820646569199\\
0.971387188742952	0.604207748647077\\
0.519009290011238	1.58133182537099\\
2.06521099932527	0.989333487094715\\
1.531379249166	1.01520795687448\\
1.4959204828594	2.09873302982437\\
1.04962602014318	0.524894313664887\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.58044110262878	0.510292242143456\\
1.51147104084488	0.457795600101152\\
0.851387856358109	2.18392292406501\\
1.01388958937162	1.61433802883852\\
2.12259831861833	0.504302473614078\\
0.515384950692451	1.55517880414069\\
2.17981349248363	0.969802004917092\\
2.03692699515643	0.516717182695113\\
2.06131520925103	1.48251648516248\\
0.558371940431991	1.02257698733527\\
1.03077381297711	1.98228403821335\\
1.07081543335704	0.426499208264475\\
1.53446137885817	2.14571979384249\\
0.507783201915271	1.05315447201202\\
1.52169226366093	0.543141726025576\\
0.514319154187066	1.00072861216902\\
1.58165596937811	1.03052690522661\\
0.967436874872112	2.03015739080424\\
1.95728132946647	1.05851431100948\\
1.68228237503988	0.930250141001024\\
2.17041707146069	0.978433763438887\\
2.13254846222588	0.980083041802773\\
0.918084812558383	2.14349166739879\\
1.46963639980081	1.05344142197793\\
0.523018637294022	2.02136117082718\\
0.522590988905606	1.01975525708453\\
1.6073863315197	1.96621936706613\\
1.52409164698725	0.474633884151039\\
0.960607805698812	0.577898282105419\\
2.08052265228632	0.91023784757999\\
1.51439534922282	1.00453951382303\\
1.53064568775446	1.10375459089455\\
1.96052917024703	1.06018171865369\\
1.96802497884284	1.59898431622001\\
1.60808379705391	0.955227036538514\\
0.489967085962321	1.53936298948874\\
0.556035185164045	1.46808924843873\\
1.97021393783182	1.52337191112162\\
0.46321046516782	2.1706089937231\\
1.05615571992546	0.552385081540138\\
0.459641676861788	1.61146699328077\\
2.11186630129801	1.02331538152244\\
1.43255038104	0.98132151868846\\
1.46444540913646	2.08395622144264\\
1.00414636099534	0.473781416371023\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.57317627908522	0.478481547761465\\
1.5552870608688	0.513221721753786\\
0.853335157078787	2.2009025619594\\
0.997297960958807	1.63053505319602\\
2.14210908482218	0.463885645363669\\
0.452279769540402	1.55322232444129\\
2.12697086719488	0.957862020701461\\
1.99519264749838	0.523486652305054\\
1.98922422362712	1.53433566264105\\
0.535925439691563	0.987943502888946\\
0.984385398055308	2.08952118130627\\
1.04934237805117	0.477342407542838\\
1.58724945867786	2.06724772618055\\
0.52403227003084	1.0172234349897\\
1.60758080748678	0.495322917179165\\
0.507932358308611	0.946903791980947\\
1.55771785052911	1.03545468939426\\
0.926022347911928	2.08418243111678\\
1.93750261154672	1.07013438245363\\
1.61904961627614	0.959293340910076\\
2.07305655401593	0.945273686174462\\
2.07595140897006	0.978550548622527\\
0.935183159074083	2.13967441591531\\
1.55091063103266	1.03883647111325\\
0.550883990159496	1.99382745260576\\
0.483163010870894	0.992604734853333\\
1.61218180265455	2.0298866543469\\
1.49891806571998	0.456488850204395\\
0.949939020818107	0.513867580641066\\
2.1597266964824	0.882214503549022\\
1.55790385689012	0.962640017473147\\
1.58639977474759	1.03148458781959\\
1.93787046240621	0.999399842781543\\
1.91046438839891	1.61404037189323\\
1.56404453815241	0.936334421310298\\
0.488381245530761	1.52371626504326\\
0.547955070558491	1.56359330547736\\
2.02089535779056	1.52720250225979\\
0.432744608801083	2.23178634633895\\
1.092305918977	0.525434457801455\\
0.439347291192197	1.59086196691813\\
2.06250642963174	0.988069273945226\\
1.5480599354872	1.00098860311114\\
1.40088288282042	2.15396095116155\\
1.11547758478174	0.491943586727433\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=1pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.64055451360647	0.554157343192648\\
1.59644069147762	0.477294997865296\\
0.951812675043082	2.14665800935796\\
0.979884688793627	1.51924287253152\\
2.10905320247386	0.499272649498689\\
0.456786341080328	1.54837649724468\\
2.03990168047076	0.918156895961106\\
1.98570664026202	0.497216744763336\\
2.00401813131595	1.43795010355687\\
0.495455590107882	1.04923107271389\\
1.10168124312871	1.91573822138133\\
1.07956876529139	0.42838607702254\\
1.46896920890151	2.13048780421512\\
0.53086890232507	1.06066865117908\\
1.51432906236742	0.533909669060327\\
0.537023870610837	0.969698866608567\\
1.48164610807173	1.07694341466142\\
0.898563202862489	2.15386639290588\\
2.01205581633153	1.08729698078318\\
1.578431990158	1.00496007089516\\
2.1502355275754	1.00249579542084\\
2.03791415787509	1.02237293086558\\
0.958628128671088	2.09768950405691\\
1.58220968592756	1.01885688765053\\
0.460217913700785	2.12666766678145\\
0.533201800575822	0.999060862445871\\
1.51090195008328	1.98478768137497\\
1.48123779504435	0.466418987702204\\
0.991704773701491	0.502268990960068\\
1.97931623122228	0.98547560359691\\
1.61677714680969	0.868710889198541\\
1.5026387670934	1.06708852255459\\
1.93141817192038	1.04446322757198\\
2.01139909138054	1.55649549112244\\
1.60247774935018	0.936263008038238\\
0.558387974678332	1.44262136507665\\
0.540939567943417	1.60784713762451\\
2.0390499855459	1.55218825701523\\
0.481569881335568	2.10480089977285\\
1.04257868608578	0.512901134300627\\
0.482163802992759	1.5552155201789\\
2.14285310464248	1.00505941369553\\
1.46219992422627	1.10509893534583\\
1.52640442850318	2.00870584331273\\
0.969124602874912	0.532675633584169\\
};
\addplot [color=mycolor1,mark size=2pt ,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	0.5\\
1	2\\
1	1.5\\
2	0.5\\
0.5	1.5\\
2	1\\
2	0.5\\
2	1.5\\
0.5	1\\
1	2\\
1	0.5\\
1.5	2\\
0.5	1\\
1.5	0.5\\
0.5	1\\
1.5	1\\
1	2\\
2	1\\
1.5	1\\
2	1\\
2	1\\
1	2\\
1.5	1\\
0.5	2\\
0.5	1\\
1.5	2\\
1.5	0.5\\
1	0.5\\
2	1\\
1.5	1\\
1.5	1\\
2	1\\
2	1.5\\
1.5	1\\
0.5	1.5\\
0.5	1.5\\
2	1.5\\
0.5	2\\
1	0.5\\
0.5	1.5\\
2	1\\
1.5	1\\
1.5	2\\
1	0.5\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	2\\
3	3\\
4	4\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	3.23076923076923\\
1	2.23076923076923\\
2	1.23076923076923\\
3	0.230769230769231\\
4	-0.769230769230769\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	1.71428571428571\\
1	0.714285714285714\\
2	-0.285714285714286\\
3	-1.28571428571429\\
4	-2.28571428571429\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	2.22222222222222\\
1	1.22222222222222\\
2	0.222222222222222\\
3	-0.777777777777778\\
4	-1.77777777777778\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	2.72727272727273\\
1	1.72727272727273\\
2	0.727272727272727\\
3	-0.272727272727273\\
4	-1.27272727272727\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.611111111111111	1.61111111111111\\
0.863636363636364	1.86363636363636\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.61111111111111	0.611111111111111\\
1.86363636363636	0.863636363636364\\
};
\end{axis}
%\end{tikzpicture}%

==> a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4\picwidth,
height=0.4\picheight,
at={(0\picwidth,0\picheight)},
scale only axis,
%point meta min=0,
%point meta max=1.36172783601759,
axis on top,
xmin=-5.05050505050505,
xmax=5.05050505050505,
xlabel={$(c)$ $16$-QAM of $(C\boxplus D2)$},
xticklabels={},
xmajorgrids,
y dir=reverse,
ymin=-5.05050505050505,
ymax=5.05050505050505,
%ylabel={Imag},
yticklabels={},
ymajorgrids,
axis background/.style={fill=white},
%colormap/hot2,
%colorbar,
%colorbar style={
%    width=5pt,
%}
]
\addplot [forget plot] graphics [xmin=-5.05050505050505,xmax=5.05050505050505,ymin=-5.05050505050505,ymax=5.05050505050505] {a.png};
\end{axis}
%\end{tikzpicture}%

==> b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4\picwidth,
height=0.4\picheight,
at={(0\picwidth,0\picheight)},
scale only axis,
%point meta min=0,
%point meta max=1.36172783601759,
axis on top,
xmin=-5.05050505050505,
xmax=5.05050505050505,
xlabel={$(b)$ $16-$QAM of $(C\boxplus D1)$},
xticklabels={},
xmajorgrids,
y dir=reverse,
ymin=-5.05050505050505,
ymax=5.05050505050505,
%ylabel={Imag},
yticklabels={},
ymajorgrids,
%y label style={at={(0.,0.5)}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Constellation : Constel},
%colormap/hot2,
%colorbar
]
\addplot [forget plot] graphics [xmin=-5.05050505050505,xmax=5.05050505050505,ymin=-5.05050505050505,ymax=5.05050505050505] {b.png};
\end{axis}
%\end{tikzpicture}%

==> cont_spec.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

\begin{scope}[xshift=0.0\picwidth,,yshift=+0.0\picheight]
\input{q_factor.tex}
\end{scope}
\setlength{\picwidth}{0.45\textwidth}
\setlength{\picheight}{0.45\textwidth}
\begin{scope}[xshift=-0.0\picwidth,,yshift=-.55\picheight]
\input{b.tex}
\end{scope}
\begin{scope}[xshift=0.48\picwidth,yshift=-.55\picheight]
\input{a.tex}
\end{scope}
%\begin{scope}[xshift=2.4\picwidth]
%\input{figures/sym19_spectrum.tex}
%\end{scope}
\end{tikzpicture}

==> dis_spec.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

\begin{scope}
\input{EV_decisionRegions.tex}
\end{scope}
%\begin{scope}[yshift=.60\picheight]
%\input{figures/sym19_new_EV.tex}
%\end{scope}
\begin{scope}[xshift=0.45\picwidth]
\input{phase_decision_region.tex}
\end{scope}
%\begin{scope}[xshift=2.4\picwidth]
%\input{figures/sym19_spectrum.tex}
%\end{scope}
\end{tikzpicture}

==> general_SE_region2.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'general_SE_region2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{0.43\textwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4154851)%
  {
  \footnotesize
    \put(0,0){\includegraphics[width=\unitlength]{general_SE_region2fig.pdf}}%
    \put(0.60,0.26){\rotatebox{18}{\makebox(0,0)[lb]{\smash{AWGN Upper bound}}}}%
    \put(0.74593216,0.15){\makebox(0,0)[lb]{\smash{Lower bound}}}%
    \put(0.02867054,0.23){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[cb]{\smash{Spectral Efficiency}}}}%
    \put(0.40115269,-0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Launch Power}}}%
    \put(0.56117034,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{current achievable rates}}}%
%    \put(0.61,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{multiplexing solitons}}}%
    \put(0.51,0.06553231){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{NL threshold}}}}%
    }
  \end{picture}%
\endgroup%


==> mux3.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mux3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{.45\textwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3929345)%
    \put(0,0){\includegraphics[width=\unitlength]{mux3fig.pdf}}%

    \put(0.28,0.32){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\{\lambda_k,q_d(\lambda_k)\}$}}}%
    \put(0.067,0.167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$q_c(\lambda)$}}}%
    \put(0.28,0.167){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[b]{\smash{$\times \Pi_{k}\frac{\omega-\lambda_k}{\omega-\lambda_k^*}$}}}}%
    \put(0.50,0.187){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[cb]{\smash{\footnotesize INFT}}}}%
\put(0.505,0.14){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[cb]{\smash{\footnotesize(GLM)}}}}%
\put(0.61,0.06){\color[rgb]{0.88,0.30,0.1}\makebox(0,0)[lb]{\smash{$\tilde{q}(t)$}}}%
\put(0.58,0.21){\color[rgb]{0.88,0.30,0.1}\makebox(0,0)[lb]{\smash{$\tilde{q}(t)$}}}%
    \put(0.84,0.25){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[cb]{\smash{\scriptsize(Darboux Trans.)}}}}%
\put(0.78,0.254){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[cb]{\smash{\footnotesize
Nonlinear MUX}}}}%
    \put(0.94,0.29){\color[rgb]{0,0.4453, 0.7383}\makebox(0,0)[lb]{\smash{$q(t)$}}}%
  \put(0.78,0.06){\color[rgb]{0,0.4453, 0.7383}\makebox(0,0)[lb]{\smash{$q(t)$}}}%
  
    \end{picture}%
\endgroup%


==> phase_decision_region.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%%
%\begin{tikzpicture}

\begin{axis}[%
width=0.4\picwidth,
height=0.4\picheight,
at={(0\picwidth,0\picheight)},
scale only axis,
xmin=-2,
xmax=2,
xtick={-1.41, -0.71,  0.71,  1.41},
xticklabels={},
xmajorgrids,
xlabel={$(b)$ Phase of $q_d(\lambda_1)$, $q_d(\lambda_2)$},
x label style={at={(0.5,-0.1)}},
axis background/.style={fill=white},
ymin=-2,
ymax=2,
ytick={-1.41, -0.71,  0.71,  1.41},
yticklabels={},
ymajorgrids,
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.992114701314478	0.125333233564304\\
0.968583161128631	0.248689887164855\\
0.929776485888251	0.368124552684678\\
0.876306680043864	0.481753674101715\\
0.809016994374947	0.587785252292473\\
0.728968627421412	0.684547105928689\\
0.63742398974869	0.770513242775789\\
0.535826794978997	0.844327925502015\\
0.425779291565073	0.90482705246602\\
0.309016994374947	0.951056516295154\\
0.187381314585725	0.982287250728689\\
0.0627905195293133	0.998026728428272\\
-0.0627905195293134	0.998026728428272\\
-0.187381314585725	0.982287250728689\\
-0.309016994374948	0.951056516295154\\
-0.425779291565073	0.904827052466019\\
-0.535826794978997	0.844327925502015\\
-0.63742398974869	0.770513242775789\\
-0.728968627421412	0.684547105928689\\
-0.809016994374947	0.587785252292473\\
-0.876306680043864	0.481753674101715\\
-0.929776485888251	0.368124552684678\\
-0.968583161128631	0.248689887164855\\
-0.992114701314478	0.125333233564304\\
-1	1.22464679914735e-16\\
-0.992114701314478	-0.125333233564304\\
-0.968583161128631	-0.248689887164855\\
-0.929776485888252	-0.368124552684677\\
-0.876306680043864	-0.481753674101715\\
-0.809016994374947	-0.587785252292473\\
-0.728968627421412	-0.684547105928688\\
-0.63742398974869	-0.770513242775789\\
-0.535826794978997	-0.844327925502015\\
-0.425779291565073	-0.904827052466019\\
-0.309016994374948	-0.951056516295154\\
-0.187381314585725	-0.982287250728689\\
-0.0627905195293132	-0.998026728428272\\
0.0627905195293128	-0.998026728428272\\
0.187381314585724	-0.982287250728689\\
0.309016994374947	-0.951056516295154\\
0.425779291565073	-0.90482705246602\\
0.535826794978997	-0.844327925502015\\
0.637423989748689	-0.77051324277579\\
0.728968627421411	-0.684547105928689\\
0.809016994374947	-0.587785252292473\\
0.876306680043864	-0.481753674101715\\
0.929776485888251	-0.368124552684678\\
0.968583161128631	-0.248689887164855\\
0.992114701314478	-0.125333233564305\\
1	-2.44929359829471e-16\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
2	0\\
1.98422940262896	0.250666467128609\\
1.93716632225726	0.49737977432971\\
1.8595529717765	0.736249105369356\\
1.75261336008773	0.963507348203431\\
1.61803398874989	1.17557050458495\\
1.45793725484282	1.36909421185738\\
1.27484797949738	1.54102648555158\\
1.07165358995799	1.68865585100403\\
0.851558583130145	1.80965410493204\\
0.618033988749895	1.90211303259031\\
0.374762629171449	1.96457450145738\\
0.125581039058627	1.99605345685654\\
-0.125581039058627	1.99605345685654\\
-0.37476262917145	1.96457450145738\\
-0.618033988749895	1.90211303259031\\
-0.851558583130145	1.80965410493204\\
-1.07165358995799	1.68865585100403\\
-1.27484797949738	1.54102648555158\\
-1.45793725484282	1.36909421185738\\
-1.61803398874989	1.17557050458495\\
-1.75261336008773	0.96350734820343\\
-1.8595529717765	0.736249105369356\\
-1.93716632225726	0.49737977432971\\
-1.98422940262896	0.250666467128608\\
-2	2.44929359829471e-16\\
-1.98422940262896	-0.250666467128608\\
-1.93716632225726	-0.497379774329709\\
-1.8595529717765	-0.736249105369355\\
-1.75261336008773	-0.96350734820343\\
-1.61803398874989	-1.17557050458495\\
-1.45793725484282	-1.36909421185738\\
-1.27484797949738	-1.54102648555158\\
-1.07165358995799	-1.68865585100403\\
-0.851558583130146	-1.80965410493204\\
-0.618033988749895	-1.90211303259031\\
-0.374762629171451	-1.96457450145738\\
-0.125581039058626	-1.99605345685654\\
0.125581039058626	-1.99605345685654\\
0.374762629171449	-1.96457450145738\\
0.618033988749894	-1.90211303259031\\
0.851558583130145	-1.80965410493204\\
1.07165358995799	-1.68865585100403\\
1.27484797949738	-1.54102648555158\\
1.45793725484282	-1.36909421185738\\
1.61803398874989	-1.17557050458495\\
1.75261336008773	-0.963507348203431\\
1.8595529717765	-0.736249105369356\\
1.93716632225726	-0.497379774329711\\
1.98422940262896	-0.250666467128609\\
2	-4.89858719658941e-16\\
};
\addplot [color=mycolor2,line width=0.5pt,mark size=.5pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.687319470992399	0.726355246965787\\
-0.701511146790459	0.712658481271875\\
0.666110879984538	0.745852730481175\\
-0.760627713371167	-0.649188325258357\\
-0.59114866344023	-0.806562618593764\\
0.675349919981661	0.737497447846949\\
-0.835119049479146	0.550069244002105\\
-0.759188510503795	-0.650870805551324\\
-0.707576199255323	0.706637051284032\\
-0.807695014999014	0.589600511147796\\
-0.757990581114463	0.652265497279871\\
-0.604653905836289	0.796488326441085\\
-0.762578029426141	-0.646896242867852\\
-0.715474317968475	-0.698639034357189\\
0.696845914203351	0.717220866859084\\
-0.698520726756061	0.715589822658333\\
-0.708086827627451	0.706125374519634\\
0.704702523890962	-0.70950289134133\\
0.642071565808403	0.766644705440758\\
0.771742605194664	-0.635935021309059\\
-0.354067011556267	-0.935220055028556\\
0.697621291176783	-0.716466701317541\\
0.764916429708052	0.644129533217261\\
-0.728448914038986	-0.685100123803392\\
-0.762127183406385	0.647427336705094\\
-0.744302446656718	0.667842696973489\\
-0.692526057166676	-0.72139286116871\\
-0.699462877671639	0.714668932275155\\
0.788152785517605	0.615479639533949\\
0.602263752314468	0.798297170637662\\
0.770579015748462	-0.637344475529623\\
0.72978601717996	0.683675631515861\\
0.748233183061883	-0.663435832439795\\
0.739565920887009	-0.673084131934894\\
-0.818280116888883	0.574819667638744\\
0.699492910866024	-0.71463953686329\\
-0.710087962768051	-0.704112977534088\\
-0.694162421204795	-0.719818402784408\\
-0.670106809879496	0.742264685508563\\
0.636980404635482	-0.77087999332608\\
0.713744502762601	0.700406157009037\\
-0.789078654846997	0.614292175161668\\
0.6362722304661	-0.771464612757899\\
0.723665221754331	-0.69015117678901\\
0.737009982937623	-0.675881857317006\\
};
\addplot [color=mycolor3,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.60443796802215	-1.19405980033203\\
-1.2896519737104	1.52865881958823\\
-1.12756759096714	-1.65184482558155\\
-1.42440949639843	-1.40394358382735\\
-1.4250422431053	1.40330132379522\\
-1.49974675923113	1.32316274818168\\
1.52182881145582	1.29770453826091\\
0.991015817689629	-1.73720685270608\\
1.35746377930608	1.46877230634024\\
1.33823238431968	-1.48631560765474\\
1.50541991644209	1.3167045512109\\
1.53951962953268	1.27666726686461\\
-1.49148391898609	1.33246978179841\\
1.30095989447737	-1.51904685673663\\
-1.60567328937651	-1.19239812469779\\
1.24520035506417	-1.56508021383827\\
-1.50596372525653	-1.31608254232456\\
1.54562831882058	-1.2692647872134\\
-1.333472188121	1.49058777786073\\
1.40755564495656	1.42084028178783\\
-1.3646411321628	1.46210621379208\\
1.31965009001488	-1.50283852756166\\
-1.17778472669925	-1.61642294513347\\
1.29747406178712	-1.52202531483206\\
-1.38274145162277	-1.44500037299793\\
-1.28383668682369	1.53354600894971\\
1.15534407864499	1.63253791990874\\
1.40505905050039	1.42330919501243\\
-1.35314256181577	1.47275429295\\
1.5493451985338	1.26472505145595\\
1.48548586317809	1.33915337071526\\
-1.57274565500714	-1.23550439281135\\
-1.2319868093671	1.57550261870474\\
-1.2326384974089	-1.57499280465198\\
1.57050598285542	1.23835009501164\\
-1.33162870061196	1.49223490232152\\
1.52991517417657	-1.28816130970631\\
1.48263823115349	-1.34230543302263\\
-1.22616963989108	-1.5800341813421\\
-1.59694925811468	-1.20405692016904\\
-1.36246725152583	-1.4641321622448\\
-1.40175337009512	1.42656492646741\\
1.21152032601782	-1.59129459863524\\
1.16284078542479	1.6272065965183\\
-1.44238821233615	1.38546607497756\\
};
\addplot [color=mycolor2,line width=0.5pt,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.657041157959641	0.753854705329252\\
-0.67282363715358	0.739802915165538\\
0.807250861495304	0.590208477247734\\
-0.706141582307156	-0.708070664366733\\
-0.577908651430052	-0.816101458522345\\
0.782449958407674	0.622713467485512\\
-0.801805720121483	0.597584794970948\\
-0.609401311167951	-0.792861931200371\\
-0.824244079148501	0.566234666890538\\
-0.713460904895374	0.700695038647965\\
-0.687346599365632	0.726329575565047\\
-0.57670649363251	0.816951418507916\\
-0.78205315563281	-0.623211731087247\\
-0.753933181121018	-0.656951108077871\\
0.703441097705268	0.710753559301118\\
-0.693866089939659	0.720104054447584\\
-0.686479801050436	0.727148872480563\\
0.662165885108833	-0.749357285010319\\
0.54094123352497	0.841060391334941\\
0.67978658498455	-0.733409980075976\\
-0.713650763699891	-0.700501668428108\\
0.729403770456561	-0.684083430323928\\
0.703620402322052	0.710576054645915\\
-0.622104006757729	-0.782934610791974\\
-0.712518318159147	0.701653508711857\\
-0.699034642545045	0.715087804763807\\
-0.737710212689868	-0.675117502434258\\
-0.699203016168556	0.714923172222578\\
0.707696257523174	0.706516813025489\\
0.585427668219182	0.810724642084753\\
0.667689139688938	-0.744440200917069\\
0.745459914540398	0.66655046006542\\
0.795071732561968	-0.606515407950129\\
0.832175832812811	-0.55451184232828\\
-0.818887046469802	0.573954706509115\\
0.620686720341204	-0.784058668207986\\
-0.710043933434156	-0.70415737771705\\
-0.711443803113377	-0.702742993569892\\
-0.713697865416546	0.700453679339231\\
0.733112007755335	-0.680107920910308\\
0.710485367517657	0.703711974136649\\
-0.710707663007053	0.703487468078183\\
0.595672257879186	-0.803227589910302\\
0.783657643889469	-0.621192962913784\\
0.683193893211437	-0.730237019246902\\
};
\addplot [color=mycolor3,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.5232820631387	-1.29599836269954\\
-1.34190988036431	1.48299624847153\\
-1.16538266516772	-1.6253871058079\\
-1.45822733724931	-1.36878523987468\\
-1.36965941420959	1.45740628826249\\
-1.46062769809799	1.36622352766631\\
1.41743201109779	1.41098777241877\\
1.13934576085157	-1.6437430569373\\
1.45471203441199	1.37252063625175\\
1.29095423514113	-1.52755921743518\\
1.07279771700953	1.68792922196967\\
1.48742349511297	1.33700087740656\\
-1.67590576010897	1.09148517316251\\
1.20924645452243	-1.59302323028415\\
-1.63871390177067	-1.14656737619015\\
1.27474581207471	-1.54111100008986\\
-1.58659275726565	-1.21767131139408\\
1.6674317930702	-1.10438725792119\\
-1.38290292421758	1.44484584028555\\
1.51708119933546	1.30325156229444\\
-1.46179342703538	1.36497618172485\\
1.39164311150424	-1.43642941010089\\
-1.117652902028	-1.65856926011198\\
1.22758531639139	-1.57893454296885\\
-1.15773198289101	-1.63084538071249\\
-1.45633299533043	1.37080057145885\\
1.19204206736718	1.60593764188619\\
1.50410517670505	1.31820621202036\\
-1.41923745280413	1.40917176119806\\
1.61467690256651	1.18017731732068\\
1.43672360514118	1.39133938434521\\
-1.54989764349666	-1.26404797958128\\
-1.36405564098862	1.46265245642536\\
-1.38822234062584	-1.43973564691138\\
1.44741739774523	1.38021117105479\\
-1.56563497003825	1.2445027684153\\
1.49832178384853	-1.32477614412585\\
1.36903555624464	-1.45799233390918\\
-1.37536725915483	-1.45202097176485\\
-1.50951810932201	-1.31200422165057\\
-1.18236355776764	-1.61307669292661\\
-1.2813622853079	1.53561410966118\\
1.19187410316754	-1.60606230333651\\
1.36276288660199	1.46385699947099\\
-1.32116975940851	1.50150273620279\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.6554633056849	0.75522702209377\\
-0.671902353499013	0.74063974195454\\
0.733765298025067	0.679403037536766\\
-0.713657073308976	-0.700495240323635\\
-0.572144372171929	-0.82015292317469\\
0.712228546303681	0.701947646074937\\
-0.753050643054359	0.657962558961691\\
-0.650674231231338	-0.759356994312627\\
-0.841049029765283	0.540958898189942\\
-0.742914776417614	0.669386013433479\\
-0.77706721332851	0.629417624451257\\
-0.593908230234972	0.804532792407596\\
-0.711435774780649	-0.702751121210246\\
-0.728722120751001	-0.684809514192204\\
0.741344206525491	0.671125001360469\\
-0.699113405637437	0.715010801357591\\
-0.6486398919974	0.761095454269437\\
0.701904423711534	-0.712271142174228\\
0.528162100564272	0.849143565910698\\
0.668384018262615	-0.743816377966445\\
-0.647852210090677	-0.761766049309515\\
0.748606907102411	-0.663014101387416\\
0.707504973077199	0.706708364936366\\
-0.670528725495434	-0.741883567876705\\
-0.78127333899456	0.624189049708733\\
-0.7525790516288	0.658501914233737\\
-0.794674331284135	-0.607036001566721\\
-0.772059372688677	0.635550411095427\\
0.701472117980949	0.71269689749242\\
0.710362967185324	0.703835531109124\\
0.646352877621713	-0.76303863440204\\
0.743177122315554	0.669094735345281\\
0.83307984221202	-0.553152760546303\\
0.907172778909527	-0.420758302598495\\
-0.794667210796831	0.607045322924397\\
0.703527983843709	-0.710667556561298\\
-0.755474935904942	-0.655177549385984\\
-0.737743669270946	-0.675080942147415\\
-0.754796602798599	0.655958907557245\\
0.761737832517142	-0.647885386864132\\
0.746831070140927	0.665013798858458\\
-0.741529254441292	0.670920535389805\\
0.655476038372081	-0.755215971176486\\
0.757725897297393	-0.652572957273637\\
0.736132297909303	-0.67683767623764\\
};
\addplot [color=mycolor3,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.58006486275416	-1.22613010300281\\
-1.40851068405629	1.4198935357622\\
-1.42132815860002	-1.40706299275146\\
-1.61321019356672	-1.18218140375004\\
-1.48696777542083	1.33750769525264\\
-1.44846502714539	1.37911169422085\\
1.50426334225447	1.31802571945673\\
1.04466436746372	-1.70548420085078\\
1.47809437771633	1.34730731852958\\
1.30400080164057	-1.51643724213063\\
1.21413000249027	1.58930435633109\\
1.55576096078245	1.25682450362223\\
-1.54554315260567	1.26936849001136\\
1.33506115841899	-1.48916476700227\\
-1.57030270529369	-1.23860785309449\\
1.25445564809011	-1.55767166854085\\
-1.69033694971827	-1.06899999832419\\
1.44444027175662	-1.38332653459972\\
-1.50743718911381	1.31439458340205\\
1.49707963212642	1.32617969184881\\
-1.30023376107105	1.51966843968381\\
1.4094643915636	-1.41894683794505\\
-1.43354974843714	-1.39460930685114\\
1.35278551252164	-1.47308226420373\\
-1.12747959672488	-1.65190488799116\\
-1.32299368690926	1.49989589785366\\
1.09131425715002	1.67601706200775\\
1.42973871633074	1.39851607177927\\
-1.33261906036023	1.49135054228193\\
1.58050134184243	1.22556742304709\\
1.49456546416496	1.32901244287831\\
-1.47785254129425	-1.34757258290236\\
-1.31538295798625	1.50657481521475\\
-1.3819115310573	-1.44579407950471\\
1.36067986171865	1.46579340765106\\
-1.46566790293971	1.36081504925994\\
1.50983076515597	-1.3116444108784\\
1.33859952975626	-1.48598495918913\\
-1.31893903972452	-1.50346260661533\\
-1.55057157757364	-1.263221193149\\
-1.18161960195709	-1.61362173890623\\
-1.37847302972858	1.44907284368693\\
1.08121525017764	-1.68254972668962\\
1.51554333980477	1.3050396105764\\
-1.48582738378674	1.33877443417084\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.646963069363982	0.762521335359959\\
-0.648689826577111	0.761052894939213\\
0.75564317358529	0.654983506825898\\
-0.706965061626817	-0.707248472348291\\
-0.572813979564565	-0.81968539380387\\
0.82001344531022	0.572344257864497\\
-0.773126127803173	0.634252308240239\\
-0.556248501423846	-0.831016007465395\\
-0.76005015914308	0.649864413232929\\
-0.715104532720618	0.699017530025125\\
-0.676805377302162	0.736161993894603\\
-0.621839564163152	0.783144658694281\\
-0.729644979473256	-0.683826150369721\\
-0.741726926082864	-0.670701995765382\\
0.730971971567753	0.682407485878014\\
-0.732908089086749	0.68032766587227\\
-0.709948060242296	0.704254039220366\\
0.749809795400995	-0.661653437020256\\
0.629907906505017	0.776669832890699\\
0.652412552155797	-0.757864012728906\\
-0.709403446653605	-0.704802631859434\\
0.683225055645497	-0.730207863103519\\
0.747758013333153	0.663971349906046\\
-0.621746816635796	-0.783218293966155\\
-0.700867854316734	0.713291140268445\\
-0.686275010689723	0.727342154493207\\
-0.831503071720774	-0.555520154196874\\
-0.730047146528787	0.683396783607573\\
0.705726752388427	0.708484121885088\\
0.603621525631997	0.797271003984028\\
0.629455518142168	-0.777036518241179\\
0.776297046039686	0.630367270969914\\
0.869692013842382	-0.49359477414047\\
0.810839924388243	-0.585267987351152\\
-0.742336816942155	0.670026902603313\\
0.627663361290326	-0.778484877755329\\
-0.730009713730664	-0.68343676946655\\
-0.600880814401834	-0.799338630921707\\
-0.675021639819209	0.737797930178573\\
0.715296474871356	-0.698821116621852\\
0.783835873994661	0.620968052832853\\
-0.72152112827842	0.692392418681658\\
0.721267651793854	-0.692656462090538\\
0.704736886497875	-0.709468759572457\\
0.71358381633876	-0.700569865937303\\
};
\addplot [color=mycolor3,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.41695774156268	-1.41146404793944\\
-1.37524827447429	1.45213366587084\\
-1.40605697646277	-1.4223233735478\\
-1.53524960921042	-1.28179898479412\\
-1.36051258753772	1.46594866866184\\
-1.59654157907019	1.20459743744542\\
1.55682486969677	1.2555064018529\\
1.10082889553848	-1.66978314243124\\
1.49818164836638	1.32493462046178\\
1.32280179117364	-1.50006513900824\\
1.0966965192822	1.67250014786077\\
1.47619408993082	1.3493891243275\\
-1.64262663558521	1.14095474759782\\
1.25352104905021	-1.55842387673831\\
-1.58929924535404	-1.21413669276448\\
1.43347179012042	-1.39468943744798\\
-1.62690360081805	-1.16326466190858\\
1.61848210369161	-1.17495347994293\\
-1.33380481177017	1.49029014762185\\
1.42061147537403	1.40778657332553\\
-1.447582235694	1.38003828602802\\
1.37555515103131	-1.45184297583149\\
-1.28328135015821	-1.53401074844217\\
1.35177242477413	-1.47401197811289\\
-1.1214122855993	-1.65602973575566\\
-1.4520506967404	1.37533587682999\\
1.17532167309681	1.61821474617831\\
1.45526881102887	1.37193027798304\\
-1.40446467673693	1.42389570257032\\
1.64226378326105	1.14147696699895\\
1.51558014371473	1.3049968689532\\
-1.43127160407436	-1.39694724144128\\
-1.43364123019237	1.39451526456059\\
-1.33552087998247	-1.48875249088989\\
1.51902928956393	1.30098040625018\\
-1.64775548764928	1.13353511322838\\
1.34731904193602	-1.47808369155357\\
1.39975767795429	-1.42852316852335\\
-1.25362212606103	-1.55834256986396\\
-1.49902687406912	-1.32397825919407\\
-1.15616724245203	-1.63195505682015\\
-1.26339279192577	1.55043176351299\\
1.30550859052629	-1.51513937314759\\
1.31559495555718	1.50638969490385\\
-1.45445217938236	1.37279600009976\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.602754757628976	0.797926501725337\\
-0.634306590947458	0.773081592511821\\
0.78143026566914	0.623992580000962\\
-0.713414229719934	-0.700742561025883\\
-0.633147186547916	-0.774031420658398\\
0.755444646099725	0.655212474453334\\
-0.826947394561195	0.562279295927256\\
-0.60216925919421	-0.798368450830502\\
-0.694952103174321	0.719056030009892\\
-0.707223520985955	0.7069900221108\\
-0.641126832345259	0.767434938510708\\
-0.642991252794208	0.765873520125964\\
-0.722703800959717	-0.691157880717842\\
-0.754879803600958	-0.655863158071391\\
0.711728061728012	0.702455099026897\\
-0.693831955821031	0.720136943283403\\
-0.705288140477817	0.708920756432864\\
0.647706364496331	-0.761890061223367\\
0.597267267690146	0.802042275036639\\
0.678637302082129	-0.734473561282289\\
-0.723604027951736	-0.690215336494361\\
0.711652165534229	-0.702531988802249\\
0.738179038023478	0.674604853097525\\
-0.615078355870254	-0.788465989209392\\
-0.744663644132587	0.667439927714229\\
-0.726956998970152	0.686682984825101\\
-0.782691576012532	-0.622409749954978\\
-0.776015886156963	0.630713361545499\\
0.752608586883412	0.658468157885675\\
0.657641759043463	0.753330814955966\\
0.605093050885675	-0.796154758680664\\
0.76135451370546	0.648335796065837\\
0.822340414398519	-0.568995819709488\\
0.782058401103563	-0.623205148617483\\
-0.740184424010774	0.672403910199694\\
0.607146642789249	-0.794589802445101\\
-0.772740431486755	-0.634722164057364\\
-0.564043357429038	-0.825745173125571\\
-0.74370053228688	0.668512915564248\\
0.696583007121412	-0.717476211584531\\
0.821736938397475	0.569867005601434\\
-0.77089223956647	0.636965583823955\\
0.782406562578224	-0.622767991176913\\
0.682620274173178	-0.730773262570365\\
0.684686047703626	-0.728838127487845\\
};
\addplot [color=mycolor3,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.40715770439915	-1.42123439127757\\
-1.40159711245068	1.42671844957928\\
-1.40622326562422	-1.42215896692921\\
-1.49363531458805	-1.33005772318928\\
-1.31154548599604	1.50991669908091\\
-1.60607843896792	1.19185235993489\\
1.55534321829301	1.25734143068219\\
1.3092818369516	-1.51187997917449\\
1.28127820455565	1.53568426524812\\
1.40790050314824	-1.42049856502389\\
1.1005765777975	1.66994945923628\\
1.5775308378196	1.22938865121173\\
-1.52214631395275	1.29733210818204\\
1.28843991043818	-1.52968055396872\\
-1.5360462439091	-1.28084422806708\\
1.42175641542082	-1.40663026243919\\
-1.63015304556338	-1.15870662725317\\
1.49418274906571	-1.32944270745093\\
-1.45396939207605	1.3733073242745\\
1.34287161753226	1.4821254396394\\
-1.42235725771084	1.40602269947441\\
1.39632534130018	-1.4318783262704\\
-1.30670501646999	-1.51410765797289\\
1.40370017303897	-1.42464936886602\\
-1.07044817305905	-1.68942022859753\\
-1.36270441435622	1.46391143143774\\
1.30962570265479	1.51158212444642\\
1.43581751592761	1.39227442013256\\
-1.46155435630364	1.36523216471407\\
1.6080031826216	1.18925428932538\\
1.60247541638987	1.19669233300214\\
-1.54989726561301	-1.26404844291875\\
-1.37839428174759	1.44914775093692\\
-1.36194282215277	-1.46462000163406\\
1.34107547949962	1.48375084103932\\
-1.51613792544335	1.30434879960551\\
1.34533253435442	-1.47989201363056\\
1.3866864537213	-1.44121500098557\\
-1.06692984237926	-1.69164438090296\\
-1.49600845054532	-1.32738792969388\\
-1.11161313956006	-1.66262329706925\\
-1.43585148868185	1.39223938403211\\
1.25477515850507	-1.55741429992105\\
1.39990665646069	1.42837717469759\\
-1.40252810773018	1.42580324976022\\
};
\addplot [color=mycolor2,line width=.5pt,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.648991409191203	0.760795735264083\\
-0.733270447298077	0.679937093501508\\
0.70469059646146	0.709514737872859\\
-0.724955816094115	-0.688795372161657\\
-0.664169301981903	-0.747582195015954\\
0.799183943581636	0.601086536466509\\
-0.81680314416838	0.576916478943572\\
-0.617190076858845	-0.786814087969307\\
-0.855627653144252	0.517591846124781\\
-0.750093049103523	0.661332305037777\\
-0.675251429501824	0.737587626628689\\
-0.616548159882924	0.787317195636536\\
-0.710948291209971	-0.703244287019541\\
-0.749990731840132	-0.661448336723212\\
0.716357036267512	0.697733900989501\\
-0.706339920283079	0.707872811325942\\
-0.659502551791392	0.751702324182015\\
0.63729229957398	-0.770622167410014\\
0.453776168235663	0.891115699076926\\
0.656789187063689	-0.754074242867516\\
-0.623891684819948	-0.781510822453871\\
0.779270194205145	-0.626688091815598\\
0.723204925338113	0.690633503362452\\
-0.577461234248355	-0.816418105470699\\
-0.783189221516518	0.621783437621453\\
-0.730434125235165	0.682983154032323\\
-0.763695602176758	-0.645576507639396\\
-0.702247055661724	0.711933334529603\\
0.709701140445151	0.704502868163681\\
0.727515782445689	0.686090946079627\\
0.758774982511318	-0.65135284287009\\
0.758310706886151	0.65189329788074\\
0.820646402322893	-0.571436332721758\\
0.849747824127851	-0.52718937336595\\
-0.743807913572813	0.668393437809243\\
0.648173147335648	-0.761492988196871\\
-0.787859350656212	-0.615855213165863\\
-0.668927137359177	-0.743327979363388\\
-0.726201591890964	0.687481816439555\\
0.698324860356403	-0.715780964686971\\
0.759024099844156	0.651062528376322\\
-0.762901189871099	0.646515099973126\\
0.707050358859819	-0.707163199011516\\
0.773182877621136	-0.634183126355077\\
0.756952485817569	-0.653469918370083\\
};
\addplot [color=mycolor3,mark size=.8pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1.50747765584044	-1.31434817196274\\
-1.42216509733662	1.40621706571835\\
-1.51451608452533	-1.30623161411523\\
-1.48283662095341	-1.34208626979024\\
-1.46920182129321	1.35699889768146\\
-1.46498147883198	1.3615539896307\\
1.55821419027494	1.2537816944053\\
1.24635929103943	-1.56415744656339\\
1.47158462774879	1.35441451682026\\
1.2475931432791	-1.56317348648286\\
1.3097848704401	1.51144420775833\\
1.48334337826185	1.34152615411207\\
-1.55312104105911	1.26008532719791\\
1.33902422699567	-1.48560227501126\\
-1.55602394257043	-1.25649890176935\\
1.31113024082348	-1.51027728963862\\
-1.51008282936408	-1.31135420404243\\
1.51847051131526	-1.30163255424332\\
-1.24984550166934	1.56137318471815\\
1.5438193278566	1.27146446389051\\
-1.51113847952125	1.31013758655731\\
1.30359004886507	-1.51679035614681\\
-1.52278950174659	-1.29657708346645\\
1.25123626593733	-1.5602588909547\\
-0.934626587478892	-1.76818357134591\\
-1.37369019549532	1.45360766605024\\
1.15732227899688	1.63113615082784\\
1.41926063624825	1.40914841177082\\
-1.3249546514174	1.49816393351575\\
1.61127951859968	1.18481150945675\\
1.41938084978375	1.40902732523793\\
-1.43886542834531	-1.38912428497693\\
-1.25253554508882	1.5592160556796\\
-1.45799726980742	-1.3690302996041\\
1.51576303660564	1.30478443309998\\
-1.47293305034796	1.35294797726766\\
1.50627290182675	-1.31572867462195\\
1.27424863033635	-1.54152211404376\\
-1.35375694778329	-1.47218956874734\\
-1.49079361444587	-1.33324206321561\\
-1.24489644553561	-1.56532196045823\\
-1.31736494835275	1.50484204913724\\
1.28809921921327	-1.529967451112\\
1.34589200375756	1.47938322088006\\
-1.44271576139086	1.38512498780232\\
};
\addplot [color=mycolor4,line width=0.2pt,mark size=3.0pt,only marks,mark=*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{%
0.707106781186548	0.707106781186547\\
-0.707106781186547	0.707106781186548\\
-0.707106781186548	-0.707106781186547\\
0.707106781186547	-0.707106781186548\\
};
\addplot [color=mycolor5,line width=0.2pt,mark size=3.0pt,only marks,mark=*,mark options={solid,fill=mycolor5},forget plot]
  table[row sep=crcr]{%
1.4142135623731	1.41421356237309\\
-1.41421356237309	1.4142135623731\\
-1.4142135623731	-1.41421356237309\\
1.41421356237309	-1.4142135623731\\
};
\addplot [color=mycolor6,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-2\\
0	2\\
};
\addplot [color=mycolor6,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2	0\\
2	0\\
};

\node[below right, align=left, text=black, draw=none]
at (-1.3,1.4) {\footnotesize $\sphericalangle q_d(\lambda_1)$};
\node[below right, align=left, text=black, draw=none]
at (-1.3,2.1) {\footnotesize $\sphericalangle q_d(\lambda_2)$};
\end{axis}
%\end{tikzpicture}%

==> q_factor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.8\picwidth,
height=0.4\picheight,
at={(0\picwidth,0\picheight)},
scale only axis,
xmin=-10,
xmax=-3,
xtick={-16, -15, -14, -13, -12, -11, -10,  -9,  -8,  -7,  -6,  -5,  -4,  -3,  -2},
xminorticks=true,
xlabel={$(a)$ Launch Power (dBm)},
ymin=5,
ymax=9,
ytick={4, 5, 6, 7, 8, 9},
yminorticks=true,
ylabel={Q-factor},
axis background/.style={fill=white},
legend style={at={(0.02,0.01)},anchor=south west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=gray,line width=2.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-14.3	3.48\\
-13.3	4.91\\
-12.3	5.95\\
-11.3	6.69\\
-10.3	7.19\\
-9.3	7.52\\
-8.3	7.62\\
-7.3	7.128\\
-6.3	6.25\\
-5.3	5.36\\
};
\addlegendentry{\scriptsize OFDM};

\addplot [color=mycolor1,line width=1.0pt,only marks,mark=*,mark options={solid,fill=mycolor1}]
  table[row sep=crcr]{%
-12.4	4.8\\
-12	5.12\\
-11.8	5.38\\
-11.6	5.6\\
-11.2	6.08\\
-11	6.32\\
-10.4	6.81\\
-9.8	7.32\\
-9.2	7.68\\
-8.6	8.08\\
-7.9	8.25\\
-7.2	8.35\\
-6.4	7.98\\
-5.8	7.45\\
};
\addlegendentry{\scriptsize NFDM (only Continuous 16 QAM)};

\addplot [color=mycolor2,line width=1.0pt,only marks,mark=square*,mark options={solid,fill=mycolor2}]
  table[row sep=crcr]{%
-5.5	7.44\\
-4.9	8.16\\
-4.5	7.53\\
-4.1	6.77\\
};
\addlegendentry{\scriptsize NFDM with solitons ($C\boxplus D1$)};

\addplot [color=mycolor3,line width=1.0pt,only marks,mark=diamond*,mark options={solid,fill=mycolor3}]
  table[row sep=crcr]{%
-5.2	6.44\\
-4.5	6.88\\
-3.6	7.53\\
-3.2	6.77\\
};
\addlegendentry{\scriptsize NFDM with solitons ($C\boxplus D2$)};

\addplot [color=mycolor4,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15	2.42611130454548\\
-14.99	2.44252683229878\\
-14.98	2.45891662697029\\
-14.97	2.47528069087221\\
-14.96	2.49161902628124\\
-14.95	2.50793163543855\\
-14.94	2.52421852054977\\
-14.93	2.54047968378502\\
-14.92	2.55671512727891\\
-14.91	2.57292485313048\\
-14.9	2.58910886340329\\
-14.89	2.60526716012536\\
-14.88	2.62139974528917\\
-14.87	2.6375066208517\\
-14.86	2.65358778873439\\
-14.85	2.66964325082316\\
-14.84	2.68567300896841\\
-14.83	2.70167706498502\\
-14.82	2.71765542065233\\
-14.81	2.73360807771416\\
-14.8	2.74953503787882\\
-14.79	2.76543630281905\\
-14.78	2.78131187417215\\
-14.77	2.79716175353981\\
-14.76	2.81298594248823\\
-14.75	2.8287844425481\\
-14.74	2.84455725521457\\
-14.73	2.86030438194726\\
-14.72	2.87602582417029\\
-14.71	2.89172158327221\\
-14.7	2.90739166060609\\
-14.69	2.92303605748946\\
-14.68	2.93865477520431\\
-14.67	2.95424781499715\\
-14.66	2.96981517807891\\
-14.65	2.98535686562503\\
-14.64	3.00087287877541\\
-14.63	3.01636321863444\\
-14.62	3.03182788627098\\
-14.61	3.04726688271836\\
-14.6	3.06268020897438\\
-14.59	3.07806786600135\\
-14.58	3.09342985472599\\
-14.57	3.10876617603957\\
-14.56	3.12407683079778\\
-14.55	3.13936181982083\\
-14.54	3.15462114389336\\
-14.53	3.16985480376451\\
-14.52	3.1850628001479\\
-14.51	3.20024513372162\\
-14.5	3.21540180512823\\
-14.49	3.23053281497476\\
-14.48	3.24563816383275\\
-14.47	3.26071785223816\\
-14.46	3.27577188069149\\
-14.45	3.29080024965767\\
-14.44	3.30580295956608\\
-14.43	3.32078001081067\\
-14.42	3.33573140374976\\
-14.41	3.35065713870623\\
-14.4	3.36555721596739\\
-14.39	3.38043163578502\\
-14.38	3.3952803983754\\
-14.37	3.41010350391929\\
-14.36	3.42490095256188\\
-14.35	3.4396727444129\\
-14.34	3.4544188795465\\
-14.33	3.46913935800134\\
-14.32	3.48383417978053\\
-14.31	3.49850334485169\\
-14.3	3.51314685314687\\
-14.29	3.52776470456264\\
-14.28	3.54235689896002\\
-14.27	3.5569234361645\\
-14.26	3.57146431596608\\
-14.25	3.58597953811919\\
-14.24	3.60046910234277\\
-14.23	3.61493300832021\\
-14.22	3.62937125569941\\
-14.21	3.64378384409271\\
-14.2	3.65817077307694\\
-14.19	3.67253204219341\\
-14.18	3.6868676509479\\
-14.17	3.70117759881065\\
-14.16	3.71546188521643\\
-14.15	3.72972050956441\\
-14.14	3.74395347121829\\
-14.13	3.75816076950623\\
-14.12	3.77234240372086\\
-14.11	3.78649837311928\\
-14.1	3.80062867692309\\
-14.09	3.81473331431835\\
-14.08	3.82881228445559\\
-14.07	3.84286558644982\\
-14.06	3.85689321938053\\
-14.05	3.87089518229168\\
-14.04	3.88487147419172\\
-14.03	3.89882209405355\\
-14.02	3.91274704081457\\
-14.01	3.92664631337662\\
-14	3.94051991060608\\
-13.99	3.95436783133373\\
-13.98	3.96819007435489\\
-13.97	3.9819866384293\\
-13.96	3.99575752228123\\
-13.95	4.00950272459937\\
-13.94	4.02322224403694\\
-13.93	4.0369160792116\\
-13.92	4.05058422870547\\
-13.91	4.0642266910652\\
-13.9	4.07784346480188\\
-13.89	4.09143454839108\\
-13.88	4.10499994027284\\
-13.87	4.11853963885169\\
-13.86	4.13205364249662\\
-13.85	4.14554194954109\\
-13.84	4.15900455828309\\
-13.83	4.17244146698502\\
-13.82	4.18585267387377\\
-13.81	4.19923817714073\\
-13.8	4.21259797494174\\
-13.79	4.22593206539714\\
-13.78	4.23924044659171\\
-13.77	4.25252311657476\\
-13.76	4.26578007336001\\
-13.75	4.27901131492571\\
-13.74	4.29221683921456\\
-13.73	4.30539664413374\\
-13.72	4.31855072755488\\
-13.71	4.33167908731416\\
-13.7	4.34478172121213\\
-13.69	4.35785862701392\\
-13.68	4.37090980244906\\
-13.67	4.38393524521159\\
-13.66	4.39693495296001\\
-13.65	4.40990892331732\\
-13.64	4.42285715387097\\
-13.63	4.43577964217289\\
-13.62	4.4486763857395\\
-13.61	4.46154738205168\\
-13.6	4.47439262855479\\
-13.59	4.48721212265867\\
-13.58	4.50000586173763\\
-13.57	4.51277384313047\\
-13.56	4.52551606414043\\
-13.55	4.53823252203527\\
-13.54	4.5509232140472\\
-13.53	4.56358813737289\\
-13.52	4.57622728917354\\
-13.51	4.58884066657475\\
-13.5	4.60142826666668\\
-13.49	4.6139900865039\\
-13.48	4.62652612310546\\
-13.47	4.63903637345494\\
-13.46	4.65152083450034\\
-13.45	4.66397950315415\\
-13.44	4.67641237629335\\
-13.43	4.68881945075937\\
-13.42	4.70120072335815\\
-13.41	4.71355619086007\\
-13.4	4.72588585000002\\
-13.39	4.73818969747732\\
-13.38	4.75046772995582\\
-13.37	4.7627199440638\\
-13.36	4.77494633639405\\
-13.35	4.7871469035038\\
-13.34	4.79932164191479\\
-13.33	4.81147054811321\\
-13.32	4.82359361854975\\
-13.31	4.83569084963956\\
-13.3	4.84776223776225\\
-13.29	4.85980777926194\\
-13.28	4.87182747044719\\
-13.27	4.88382130759107\\
-13.26	4.8957892869311\\
-13.25	4.9077314046693\\
-13.24	4.91964765697213\\
-13.23	4.93153803997056\\
-13.22	4.94340254976001\\
-13.21	4.9552411824004\\
-13.2	4.9670539339161\\
-13.19	4.97884080029597\\
-13.18	4.99060177749334\\
-13.17	5.00233686142604\\
-13.16	5.01404604797632\\
-13.15	5.02572933299097\\
-13.14	5.03738671228122\\
-13.13	5.04901818162277\\
-13.12	5.06062373675582\\
-13.11	5.07220337338501\\
-13.1	5.0837570871795\\
-13.09	5.09528487377289\\
-13.08	5.10678672876327\\
-13.07	5.11826264771321\\
-13.06	5.12971262614975\\
-13.05	5.1411366595644\\
-13.04	5.15253474341315\\
-13.03	5.16390687311648\\
-13.02	5.17525304405931\\
-13.01	5.18657325159107\\
-13	5.19786749102564\\
-12.99	5.20913575764142\\
-12.98	5.22037804668122\\
-12.97	5.23159435335238\\
-12.96	5.24278467282668\\
-12.95	5.25394900024039\\
-12.94	5.26508733069427\\
-12.93	5.27619965925355\\
-12.92	5.28728598094789\\
-12.91	5.29834629077149\\
-12.9	5.309380583683\\
-12.89	5.32038885460551\\
-12.88	5.33137109842668\\
-12.87	5.34232730999853\\
-12.86	5.35325748413763\\
-12.85	5.36416161562501\\
-12.84	5.37503969920617\\
-12.83	5.38589172959107\\
-12.82	5.39671770145418\\
-12.81	5.40751760943443\\
-12.8	5.4182914481352\\
-12.79	5.4290392121244\\
-12.78	5.43976089593437\\
-12.77	5.45045649406193\\
-12.76	5.4611260009684\\
-12.75	5.47176941107955\\
-12.74	5.48238671878565\\
-12.73	5.49297791844142\\
-12.72	5.50354300436607\\
-12.71	5.51408197084328\\
-12.7	5.52459481212122\\
-12.69	5.53508152241251\\
-12.68	5.54554209589428\\
-12.67	5.55597652670808\\
-12.66	5.56638480896001\\
-12.65	5.57676693672058\\
-12.64	5.58712290402481\\
-12.63	5.59745270487219\\
-12.62	5.60775633322667\\
-12.61	5.61803378301671\\
-12.6	5.62828504813521\\
-12.59	5.63851012243955\\
-12.58	5.64870899975162\\
-12.57	5.65888167385773\\
-12.56	5.66902813850872\\
-12.55	5.67914838741988\\
-12.54	5.68924241427096\\
-12.53	5.69931021270622\\
-12.52	5.70935177633436\\
-12.51	5.7193670987286\\
-12.5	5.72935617342659\\
-12.49	5.73931899393046\\
-12.48	5.74925555370686\\
-12.47	5.75916584618688\\
-12.46	5.76904986476606\\
-12.45	5.77890760280449\\
-12.44	5.78873905362667\\
-12.43	5.79854421052161\\
-12.42	5.80832306674275\\
-12.41	5.81807561550808\\
-12.4	5.82780185000001\\
-12.39	5.83750176336542\\
-12.38	5.84717534871572\\
-12.37	5.85682259912673\\
-12.36	5.86644350763879\\
-12.35	5.87603806725671\\
-12.34	5.88560627094975\\
-12.33	5.89514811165168\\
-12.32	5.9046635822607\\
-12.31	5.91415267563955\\
-12.3	5.92361538461539\\
-12.29	5.93305170197988\\
-12.28	5.94246162048914\\
-12.27	5.9518451328638\\
-12.26	5.96120223178891\\
-12.25	5.97053290991405\\
-12.24	5.97983715985325\\
-12.23	5.98911497418501\\
-12.22	5.99836634545231\\
-12.21	6.00759126616263\\
-12.2	6.01678972878789\\
-12.19	6.02596172576449\\
-12.18	6.03510724949334\\
-12.17	6.04422629233978\\
-12.16	6.05331884663366\\
-12.15	6.0623849046693\\
-12.14	6.07142445870546\\
-12.13	6.08043750096543\\
-12.12	6.08942402363693\\
-12.11	6.09838401887219\\
-12.1	6.10731747878788\\
-12.09	6.11622439546519\\
-12.08	6.12510476094975\\
-12.07	6.13395856725167\\
-12.06	6.14278580634556\\
-12.05	6.15158647017046\\
-12.04	6.16036055062994\\
-12.03	6.169108039592\\
-12.02	6.17782892888914\\
-12.01	6.18652321031834\\
-12	6.19519087564103\\
-11.99	6.20383191658314\\
-11.98	6.21244632483507\\
-11.97	6.22103409205168\\
-11.96	6.22959520985232\\
-11.95	6.23812966982081\\
-11.94	6.24663746350546\\
-11.93	6.25511858241904\\
-11.92	6.26357301803879\\
-11.91	6.27200076180645\\
-11.9	6.28040180512821\\
-11.89	6.28877613937475\\
-11.88	6.29712375588122\\
-11.87	6.30544464594724\\
-11.86	6.31373880083693\\
-11.85	6.32200621177885\\
-11.84	6.33024686996607\\
-11.83	6.3384607665561\\
-11.82	6.34664789267096\\
-11.81	6.35480823939713\\
-11.8	6.36294179778555\\
-11.79	6.37104855885168\\
-11.78	6.37912851357539\\
-11.77	6.38718165290109\\
-11.76	6.39520796773763\\
-11.75	6.40320744895834\\
-11.74	6.41118008740103\\
-11.73	6.41912587386799\\
-11.72	6.42704479912597\\
-11.71	6.43493685390622\\
-11.7	6.44280202890444\\
-11.69	6.45064031478081\\
-11.68	6.45845170216001\\
-11.67	6.46623618163116\\
-11.66	6.47399374374788\\
-11.65	6.48172437902827\\
-11.64	6.48942807795488\\
-11.63	6.49710483097475\\
-11.62	6.5047546284994\\
-11.61	6.51237746090482\\
-11.6	6.51997331853147\\
-11.59	6.52754219168431\\
-11.58	6.53508407063273\\
-11.57	6.54259894561065\\
-11.56	6.55008680681641\\
-11.55	6.55754764441289\\
-11.54	6.56498144852737\\
-11.53	6.57238820925167\\
-11.52	6.57976791664206\\
-11.51	6.58712056071927\\
-11.5	6.59444613146854\\
-11.49	6.60174461883955\\
-11.48	6.60901601274649\\
-11.47	6.61626030306798\\
-11.46	6.62347747964718\\
-11.45	6.63066753229167\\
-11.44	6.63783045077352\\
-11.43	6.64496622482929\\
-11.42	6.65207484416\\
-11.41	6.65915629843116\\
-11.4	6.66621057727273\\
-11.39	6.67323767027918\\
-11.38	6.68023756700942\\
-11.37	6.68721025698687\\
-11.36	6.6941557296994\\
-11.35	6.70107397459936\\
-11.34	6.7079649811036\\
-11.33	6.7148287385934\\
-11.32	6.72166523641455\\
-11.31	6.72847446387731\\
-11.3	6.73525641025642\\
-11.29	6.74201106479107\\
-11.28	6.74873841668494\\
-11.27	6.75543845510622\\
-11.26	6.76211116918751\\
-11.25	6.76875654802594\\
-11.24	6.77537458068308\\
-11.23	6.78196525618501\\
-11.22	6.78852856352224\\
-11.21	6.79506449164981\\
-11.2	6.80157302948718\\
-11.19	6.80805416591834\\
-11.18	6.8145078897917\\
-11.17	6.82093418992021\\
-11.16	6.82733305508122\\
-11.15	6.83370447401661\\
-11.14	6.84004843543273\\
-11.13	6.84636492800039\\
-11.12	6.85265394035488\\
-11.11	6.85891546109596\\
-11.1	6.86514947878788\\
-11.09	6.87135598195936\\
-11.08	6.87753495910359\\
-11.07	6.88368639867825\\
-11.06	6.88981028910546\\
-11.05	6.89590661877186\\
-11.04	6.90197537602853\\
-11.03	6.90801654919107\\
-11.02	6.91403012653949\\
-11.01	6.92001609631834\\
-11	6.9259744467366\\
-10.99	6.93190516596776\\
-10.98	6.93780824214975\\
-10.97	6.943683663385\\
-10.96	6.94953141774042\\
-10.95	6.95535149324738\\
-10.94	6.96114387790173\\
-10.93	6.96690855966379\\
-10.92	6.97264552645837\\
-10.91	6.97835476617475\\
-10.9	6.98403626666667\\
-10.89	6.98969001575237\\
-10.88	6.99531600121455\\
-10.87	7.00091421080039\\
-10.86	7.00648463222154\\
-10.85	7.01202725315414\\
-10.84	7.01754206123879\\
-10.83	7.02302904408057\\
-10.82	7.02848818924905\\
-10.81	7.03391948427824\\
-10.8	7.03932291666667\\
-10.79	7.04469847387731\\
-10.78	7.05004614333763\\
-10.77	7.05536591243955\\
-10.76	7.06065776853949\\
-10.75	7.06592169895834\\
-10.74	7.07115769098145\\
-10.73	7.07636573185866\\
-10.72	7.08154580880429\\
-10.71	7.08669790899712\\
-10.7	7.09182201958042\\
-10.69	7.09691812766193\\
-10.68	7.10198622031385\\
-10.67	7.10702628457289\\
-10.66	7.11203830744019\\
-10.65	7.11702227588142\\
-10.64	7.12197817682667\\
-10.63	7.12690599717055\\
-10.62	7.13180572377213\\
-10.61	7.13667734345494\\
-10.6	7.141520843007\\
-10.59	7.14633620918081\\
-10.58	7.15112342869334\\
-10.57	7.15588248822603\\
-10.56	7.16061337442481\\
-10.55	7.16531607390006\\
-10.54	7.16999057322667\\
-10.53	7.17463685894398\\
-10.52	7.17925491755581\\
-10.51	7.18384473553046\\
-10.5	7.1884062993007\\
-10.49	7.19293959526379\\
-10.48	7.19744460978145\\
-10.47	7.20192132917988\\
-10.46	7.20636973974974\\
-10.45	7.21078982774621\\
-10.44	7.21518157938891\\
-10.43	7.21954498086193\\
-10.42	7.22388001831385\\
-10.41	7.22818667785773\\
-10.4	7.2324649455711\\
-10.39	7.23671480749596\\
-10.38	7.24093624963879\\
-10.37	7.24512925797055\\
-10.36	7.24929381842667\\
-10.35	7.25342991690705\\
-10.34	7.25753753927609\\
-10.33	7.26161667136263\\
-10.32	7.26566729896\\
-10.31	7.26968940782603\\
-10.3	7.27368298368299\\
-10.29	7.27764801221764\\
-10.28	7.28158447908121\\
-10.27	7.28549236988943\\
-10.26	7.28937167022248\\
-10.25	7.293222365625\\
-10.24	7.29704444160616\\
-10.23	7.30083788363955\\
-10.22	7.30460267716327\\
-10.21	7.30833880757988\\
-10.2	7.31204626025641\\
-10.19	7.3157250205244\\
-10.18	7.31937507367982\\
-10.17	7.32299640498314\\
-10.16	7.32658899965931\\
-10.15	7.33015284289773\\
-10.14	7.33368791985231\\
-10.13	7.33719421564142\\
-10.12	7.34067171534788\\
-10.11	7.34412040401904\\
-10.1	7.34754026666667\\
-10.09	7.35093128826706\\
-10.08	7.35429345376094\\
-10.07	7.35762674805354\\
-10.06	7.36093115601455\\
-10.05	7.36420666247815\\
-10.04	7.36745325224299\\
-10.03	7.37067091007218\\
-10.02	7.37385962069334\\
-10.01	7.37701936879852\\
-10	7.38015013904429\\
-9.99	7.38325191605167\\
-9.98	7.38632468440616\\
-9.97	7.38936842865773\\
-9.96	7.39238313332084\\
-9.95	7.39536878287442\\
-9.94	7.39832536176187\\
-9.93	7.40125285439107\\
-9.92	7.40415124513436\\
-9.91	7.40702051832859\\
-9.9	7.40986065827506\\
-9.89	7.41267164923955\\
-9.88	7.41545347545231\\
-9.87	7.41820612110808\\
-9.86	7.42092957036606\\
-9.85	7.42362380734994\\
-9.84	7.42628881614788\\
-9.83	7.42892458081251\\
-9.82	7.43153108536094\\
-9.81	7.43410831377475\\
-9.8	7.43665625\\
-9.79	7.43917487794724\\
-9.78	7.44166418149147\\
-9.77	7.44412414447218\\
-9.76	7.44655475069334\\
-9.75	7.44895598392337\\
-9.74	7.4513278278952\\
-9.73	7.45367026630622\\
-9.72	7.45598328281828\\
-9.71	7.45826686105773\\
-9.7	7.46052098461539\\
-9.69	7.46274563704654\\
-9.68	7.46494080187096\\
-9.67	7.46710646257288\\
-9.66	7.46924260260103\\
-9.65	7.47134920536859\\
-9.64	7.47342625425325\\
-9.63	7.47547373259713\\
-9.62	7.47749162370686\\
-9.61	7.47947991085353\\
-9.6	7.48143857727273\\
-9.59	7.48336760616449\\
-9.58	7.48526698069334\\
-9.57	7.48713668398827\\
-9.56	7.48897669914275\\
-9.55	7.49078700921474\\
-9.54	7.49256759722667\\
-9.53	7.49431844616542\\
-9.52	7.49603953898238\\
-9.51	7.49773085859339\\
-9.5	7.49939238787879\\
-9.49	7.50102410968337\\
-9.48	7.50262600681641\\
-9.47	7.50419806205167\\
-9.46	7.50574025812737\\
-9.45	7.50725257774621\\
-9.44	7.50873500357539\\
-9.43	7.51018751824654\\
-9.42	7.51161010435581\\
-9.41	7.51300274446379\\
-9.4	7.51436542109557\\
-9.39	7.51569811674071\\
-9.38	7.51700081385324\\
-9.37	7.51827349485167\\
-9.36	7.51951614211898\\
-9.35	7.52072873800262\\
-9.34	7.52191126481455\\
-9.33	7.52306370483116\\
-9.32	7.52418604029334\\
-9.31	7.52527825340645\\
-9.3	7.52634032634033\\
-9.29	7.52737224122929\\
-9.28	7.52837398017213\\
-9.27	7.52934552523209\\
-9.26	7.53028685843693\\
-9.25	7.53119796177885\\
-9.24	7.53207881721455\\
-9.23	7.53292940666519\\
-9.22	7.53374971201641\\
-9.21	7.53453971511834\\
-9.2	7.53529939778555\\
-9.19	7.53602874179712\\
-9.18	7.5367277288966\\
-9.17	7.53739634079199\\
-9.16	7.53803455915581\\
-9.15	7.538642365625\\
-9.14	7.53921974180103\\
-9.13	7.5397666692498\\
-9.12	7.54028312950173\\
-9.11	7.54076910405167\\
-9.1	7.54122457435898\\
-9.09	7.54164952184748\\
-9.08	7.54204392790546\\
-9.07	7.5424077738857\\
-9.06	7.54274104110546\\
-9.05	7.54304371084645\\
-9.04	7.54331576435487\\
-9.03	7.54355718284141\\
-9.02	7.54376794748122\\
-9.01	7.54394803941391\\
-9	7.54409743974359\\
-8.99	7.54421612953885\\
-8.98	7.54430408983273\\
-8.97	7.54436130162277\\
-8.96	7.54438774587096\\
-8.95	7.54438340350379\\
-8.94	7.54434825541222\\
-8.93	7.54428228245167\\
-8.92	7.54418546544205\\
-8.91	7.54405778516775\\
-8.9	7.54389922237762\\
-8.89	7.543709757785\\
-8.88	7.54348937206769\\
-8.87	7.54323804586799\\
-8.86	7.54295575979264\\
-8.85	7.54264249441288\\
-8.84	7.54229823026443\\
-8.83	7.54192294784747\\
-8.82	7.54151662762667\\
-8.81	7.54107925003116\\
-8.8	7.54061079545455\\
-8.79	7.54011124425493\\
-8.78	7.53958057675487\\
-8.77	7.53901877324141\\
-8.76	7.53842581396606\\
-8.75	7.53780167914482\\
-8.74	7.53714634895814\\
-8.73	7.53645980355097\\
-8.72	7.53574202303273\\
-8.71	7.53499298747731\\
-8.7	7.53421267692308\\
-8.69	7.53340107137288\\
-8.68	7.53255815079403\\
-8.67	7.53168389511834\\
-8.66	7.53077828424205\\
-8.65	7.52984129802594\\
-8.64	7.5288729162952\\
-8.63	7.52787311883955\\
-8.62	7.52684188541315\\
-8.61	7.52577919573465\\
-8.6	7.52468502948718\\
-8.59	7.52355936631834\\
-8.58	7.52240218584019\\
-8.57	7.52121346762929\\
-8.56	7.51999319122667\\
-8.55	7.51874133613782\\
-8.54	7.51745788183273\\
-8.53	7.51614280774584\\
-8.52	7.51479609327609\\
-8.51	7.51341771778687\\
-8.5	7.51200766060606\\
-8.49	7.51056590102603\\
-8.48	7.50909241830359\\
-8.47	7.50758719166006\\
-8.46	7.50605020028121\\
-8.45	7.50448142331731\\
-8.44	7.50288083988308\\
-8.43	7.50124842905773\\
-8.42	7.49958416988494\\
-8.41	7.49788804137288\\
-8.4	7.49616002249417\\
-8.39	7.49440009218593\\
-8.38	7.49260822934975\\
-8.37	7.49078441285167\\
-8.36	7.48892862152224\\
-8.35	7.48704083415647\\
-8.34	7.48512102951385\\
-8.33	7.48316918631833\\
-8.32	7.48118528325837\\
-8.31	7.47916929898687\\
-8.3	7.47712121212122\\
-8.29	7.47504100124327\\
-8.28	7.47292864489939\\
-8.27	7.47078412160039\\
-8.26	7.46860740982154\\
-8.25	7.46639848800262\\
-8.24	7.46415733454788\\
-8.23	7.46188392782603\\
-8.22	7.45957824617026\\
-8.21	7.45724026787824\\
-8.2	7.45486997121212\\
-8.19	7.45246733439852\\
-8.18	7.45003233562853\\
-8.17	7.44756495305773\\
-8.16	7.44506516480616\\
-8.15	7.44253294895833\\
-8.14	7.43996828356326\\
-8.13	7.43737114663442\\
-8.12	7.43474151614975\\
-8.11	7.43207937005167\\
-8.1	7.42938468624709\\
-8.09	7.42665744260738\\
-8.08	7.42389761696839\\
-8.07	7.42110518713046\\
-8.06	7.41828013085837\\
-8.05	7.41542242588141\\
-8.04	7.41253204989333\\
-8.03	7.40960898055237\\
-8.02	7.40665319548121\\
-8.01	7.40366467226705\\
-8	7.40064338846154\\
-7.99	7.3975893215808\\
-7.98	7.39450244910546\\
-7.97	7.39138274848058\\
-7.96	7.38823019711571\\
-7.95	7.38504477238491\\
-7.94	7.38182645162667\\
-7.93	7.37857521214397\\
-7.92	7.37529103120429\\
-7.91	7.37197388603955\\
-7.9	7.36862375384616\\
-7.89	7.365240611785\\
-7.88	7.36182443698145\\
-7.87	7.35837520652533\\
-7.86	7.35489289747096\\
-7.85	7.35137748683712\\
-7.84	7.34782895160709\\
-7.83	7.34424726872859\\
-7.82	7.34063241511385\\
-7.81	7.33698436763955\\
-7.8	7.33330310314685\\
-7.79	7.32958859844141\\
-7.78	7.32584083029333\\
-7.77	7.32205977543722\\
-7.76	7.31824541057212\\
-7.75	7.3143977123616\\
-7.74	7.31051665743366\\
-7.73	7.30660222238081\\
-7.72	7.30265438376\\
-7.71	7.29867311809269\\
-7.7	7.2946584018648\\
-7.69	7.29061021152673\\
-7.68	7.28652852349333\\
-7.67	7.28241331414397\\
-7.66	7.27826455982247\\
-7.65	7.27408223683712\\
-7.64	7.2698663214607\\
-7.63	7.26561678993045\\
-7.62	7.26133361844811\\
-7.61	7.25701678317987\\
-7.6	7.25266626025641\\
-7.59	7.24828202577288\\
-7.58	7.2438640557889\\
-7.57	7.23941232632859\\
-7.56	7.23492681338052\\
-7.55	7.23040749289773\\
-7.54	7.22585434079776\\
-7.53	7.22126733296262\\
-7.52	7.21664644523879\\
-7.51	7.21199165343721\\
-7.5	7.20730293333334\\
-7.49	7.20258026066705\\
-7.48	7.19782361114275\\
-7.47	7.19303296042929\\
-7.46	7.18820828416\\
-7.45	7.1833495579327\\
-7.44	7.17845675730965\\
-7.43	7.17352985781764\\
-7.42	7.16856883494788\\
-7.41	7.1635736641561\\
-7.4	7.15854432086247\\
-7.39	7.15348078045167\\
-7.38	7.14838301827282\\
-7.37	7.14325100963955\\
-7.36	7.13808472982993\\
-7.35	7.13288415408654\\
-7.34	7.12764925761641\\
-7.33	7.12238001559106\\
-7.32	7.11707640314648\\
-7.31	7.11173839538314\\
-7.3	7.10636596736597\\
-7.29	7.10095909412439\\
-7.28	7.09551775065231\\
-7.27	7.09004191190808\\
-7.26	7.08453155281455\\
-7.25	7.07898664825903\\
-7.24	7.07340717309333\\
-7.23	7.06779310213372\\
-7.22	7.06214441016093\\
-7.21	7.0564610719202\\
-7.2	7.05074306212121\\
-7.19	7.04499035543815\\
-7.18	7.03920292650965\\
-7.17	7.03338074993885\\
-7.16	7.02752380029333\\
-7.15	7.02163205210519\\
-7.14	7.01570547987095\\
-7.13	7.00974405805167\\
-7.12	7.00374776107282\\
-7.11	6.99771656332439\\
-7.1	6.99165043916084\\
-7.09	6.98554936290109\\
-7.08	6.97941330882853\\
-7.07	6.97324225119106\\
-7.06	6.96703616420103\\
-7.05	6.96079502203526\\
-7.04	6.95451879883506\\
-7.03	6.94820746870621\\
-7.02	6.94186100571898\\
-7.01	6.93547938390807\\
-7	6.92906257727273\\
-6.99	6.92261055977661\\
-6.98	6.91612330534788\\
-6.97	6.90960078787917\\
-6.96	6.9030429812276\\
-6.95	6.89644985921475\\
-6.94	6.88982139562667\\
-6.93	6.8831575642139\\
-6.92	6.87645833869147\\
-6.91	6.86972369273885\\
-6.9	6.8629536\\
-6.89	6.85614803408337\\
-6.88	6.84930696856187\\
-6.87	6.84243037697288\\
-6.86	6.83551823281828\\
-6.85	6.82857050956439\\
-6.84	6.82158718064205\\
-6.83	6.81456821944654\\
-6.82	6.80751359933762\\
-6.81	6.80042329363955\\
-6.8	6.79329727564102\\
-6.79	6.78613551859526\\
-6.78	6.77893799571991\\
-6.77	6.77170468019712\\
-6.76	6.76443554517352\\
-6.75	6.7571305637602\\
-6.74	6.74978970903273\\
-6.73	6.74241295403115\\
-6.72	6.73500027176\\
-6.71	6.72755163518826\\
-6.7	6.72006701724942\\
-6.69	6.71254639084141\\
-6.68	6.70498972882667\\
-6.67	6.69739700403209\\
-6.66	6.68976818924904\\
-6.65	6.68210325723339\\
-6.64	6.67440218070546\\
-6.63	6.66666493235003\\
-6.62	6.65889148481641\\
-6.61	6.65108181071833\\
-6.6	6.64323588263403\\
-6.59	6.63535367310621\\
-6.58	6.62743515464205\\
-6.57	6.61948029971321\\
-6.56	6.61148908075581\\
-6.55	6.60346147017046\\
-6.54	6.59539744032224\\
-6.53	6.58729696354071\\
-6.52	6.57916001211991\\
-6.51	6.57098655831833\\
-6.5	6.56277657435898\\
-6.49	6.55453003242929\\
-6.48	6.54624690468121\\
-6.47	6.53792716323115\\
-6.46	6.52957078016\\
-6.45	6.52117772751311\\
-6.44	6.51274797730033\\
-6.43	6.50428150149595\\
-6.42	6.49577827203879\\
-6.41	6.48723826083209\\
-6.4	6.47866143974359\\
-6.39	6.47004778060551\\
-6.38	6.46139725521455\\
-6.37	6.45270983533185\\
-6.36	6.44398549268308\\
-6.35	6.43522419895833\\
-6.34	6.42642592581222\\
-6.33	6.41759064486379\\
-6.32	6.4087183276966\\
-6.31	6.39980894585866\\
-6.3	6.39086247086247\\
-6.29	6.381878874185\\
-6.28	6.37285812726769\\
-6.27	6.36380020151647\\
-6.26	6.35470506830172\\
-6.25	6.34557269895834\\
-6.24	6.33640306478564\\
-6.23	6.32719613704747\\
-6.22	6.31795188697212\\
-6.21	6.30867028575237\\
-6.2	6.29935130454545\\
-6.19	6.28999491447311\\
-6.18	6.28060108662154\\
-6.17	6.27116979204141\\
-6.16	6.26170100174788\\
-6.15	6.25219468672057\\
-6.14	6.24265081790359\\
-6.13	6.23306936620551\\
-6.12	6.22345030249939\\
-6.11	6.21379359762276\\
-6.1	6.20409922237762\\
-6.09	6.19436714753046\\
-6.08	6.18459734381222\\
-6.07	6.17478978191834\\
-6.06	6.16494443250872\\
-6.05	6.15506126620775\\
-6.04	6.14514025360429\\
-6.03	6.13518136525167\\
-6.02	6.12518457166769\\
-6.01	6.11514984333465\\
-6	6.1050771506993\\
-5.99	6.09496646417288\\
-5.98	6.0848177541311\\
-5.97	6.07463099091414\\
-5.96	6.06440614482667\\
-5.95	6.05414318613782\\
-5.94	6.04384208508121\\
-5.93	6.03350281185493\\
-5.92	6.02312533662154\\
-5.91	6.01270962950808\\
-5.9	6.00225566060606\\
-5.89	5.99176339997148\\
-5.88	5.9812328176248\\
-5.87	5.97066388355097\\
-5.86	5.96005656769939\\
-5.85	5.94941083998397\\
-5.84	5.93872667028308\\
-5.83	5.92800402843955\\
-5.82	5.9172428842607\\
-5.81	5.90644320751833\\
-5.8	5.89560496794872\\
-5.79	5.8847281352526\\
-5.78	5.8738126790952\\
-5.77	5.86285856910621\\
-5.76	5.85186577487981\\
-5.75	5.84083426597465\\
-5.74	5.82976401191385\\
-5.73	5.818654982185\\
-5.72	5.80750714624019\\
-5.71	5.79632047349596\\
-5.7	5.78509493333334\\
-5.69	5.77383049509782\\
-5.68	5.76252712809939\\
-5.67	5.75118480161251\\
-5.66	5.73980348487609\\
-5.65	5.72838314709353\\
-5.64	5.71692375743273\\
-5.63	5.70542528502603\\
-5.62	5.69388769897026\\
-5.61	5.68231096832673\\
-5.6	5.67069506212121\\
-5.59	5.65903994934398\\
-5.58	5.64734559894975\\
-5.57	5.63561197985773\\
-5.56	5.62383906095161\\
-5.55	5.61202681107955\\
-5.54	5.60017519905417\\
-5.53	5.5882841936526\\
-5.52	5.57635376361641\\
-5.51	5.56438387765167\\
-5.5	5.55237450442891\\
-5.49	5.54032561258314\\
-5.48	5.52823717071385\\
-5.47	5.516109147385\\
-5.46	5.50394151112504\\
-5.45	5.49173423042687\\
-5.44	5.47948727374788\\
-5.43	5.46720060950994\\
-5.42	5.4548742060994\\
-5.41	5.44250803186705\\
-5.4	5.43010205512821\\
-5.39	5.41765624416263\\
-5.38	5.40517056721455\\
-5.37	5.39264499249269\\
-5.36	5.38007948817026\\
-5.35	5.36747402238491\\
-5.34	5.35482856323879\\
-5.33	5.34214307879852\\
-5.32	5.3294175370952\\
-5.31	5.3166519061244\\
-5.3	5.30384615384616\\
-5.29	5.291000248185\\
-5.28	5.27811415702993\\
-5.27	5.26518784823442\\
-5.26	5.25222128961641\\
-5.25	5.23921444895833\\
-5.24	5.22616729400709\\
-5.23	5.21307979247405\\
-5.22	5.19995191203506\\
-5.21	5.18678362033046\\
-5.2	5.17357488496504\\
-5.19	5.16032567350808\\
-5.18	5.14703595349334\\
-5.17	5.13370569241904\\
-5.16	5.12033485774788\\
-5.15	5.10692341690705\\
-5.14	5.09347133728821\\
-5.13	5.07997858624747\\
-5.12	5.06644513110546\\
-5.11	5.05287093914724\\
-5.1	5.03925597762238\\
-5.09	5.02560021374491\\
-5.08	5.01190361469334\\
-5.07	4.99816614761065\\
-5.06	4.98438777960429\\
-5.05	4.97056847774622\\
-5.04	4.95670820907282\\
-5.03	4.942806940585\\
-5.02	4.92886463924812\\
-5.01	4.914881271992\\
-5	4.90085680571096\\
-4.99	4.88679120726379\\
-4.98	4.87268444347376\\
-4.97	4.8585364811286\\
-4.96	4.84434728698052\\
-4.95	4.83011682774622\\
-4.94	4.81584507010686\\
-4.93	4.80153198070808\\
-4.92	4.78717752616\\
-4.91	4.77278167303722\\
-4.9	4.75834438787879\\
-4.89	4.74386563718827\\
-4.88	4.72934538743366\\
-4.87	4.71478360504748\\
-4.86	4.70018025642667\\
-4.85	4.6855353079327\\
-4.84	4.67084872589147\\
-4.83	4.6561204765934\\
-4.82	4.64135052629334\\
-4.81	4.62653884121065\\
-4.8	4.61168538752914\\
-4.79	4.59679013139713\\
-4.78	4.58185303892737\\
-4.77	4.56687407619713\\
-4.76	4.55185320924812\\
-4.75	4.53679040408654\\
-4.74	4.52168562668308\\
-4.73	4.50653884297289\\
-4.72	4.49135001885558\\
-4.71	4.47611912019526\\
-4.7	4.46084611282052\\
-4.69	4.4455309625244\\
-4.68	4.43017363506443\\
-4.67	4.41477409616263\\
-4.66	4.39933231150546\\
-4.65	4.38384824674389\\
-4.64	4.36832186749334\\
-4.63	4.35275313933372\\
-4.62	4.33714202780942\\
-4.61	4.3214884984293\\
-4.6	4.30579251666667\\
-4.59	4.29005404795937\\
-4.58	4.27427305770966\\
-4.57	4.25844951128431\\
-4.56	4.24258337401455\\
-4.55	4.2266746111961\\
-4.54	4.21072318808914\\
-4.53	4.19472906991834\\
-4.52	4.17869222187283\\
-4.51	4.16261260910622\\
-4.5	4.1464901967366\\
-4.49	4.13032494984655\\
-4.48	4.11411683348309\\
-4.47	4.09786581265773\\
-4.46	4.08157185234649\\
-4.45	4.06523491748981\\
-4.44	4.04885497299264\\
-4.43	4.0324319837244\\
-4.42	4.01596591451898\\
-4.41	3.99945673017475\\
-4.4	3.98290439545455\\
-4.39	3.96630887508571\\
-4.38	3.94967013376001\\
-4.37	3.93298813613373\\
-4.36	3.91626284682761\\
-4.35	3.89949423042687\\
-4.34	3.88268225148122\\
-4.33	3.86582687450482\\
-4.32	3.84892806397633\\
-4.31	3.83198578433886\\
-4.3	3.81500000000001\\
-4.29	3.79797067533186\\
-4.28	3.78089777467097\\
-4.27	3.76378126231834\\
-4.26	3.7466211025395\\
-4.25	3.7294172595644\\
-4.24	3.71216969758752\\
-4.23	3.69487838076776\\
-4.22	3.67754327322854\\
-4.21	3.66016433905774\\
-4.2	3.6427415423077\\
-4.19	3.62527484699527\\
-4.18	3.60776421710173\\
-4.17	3.59020961657289\\
-4.16	3.57261100931899\\
-4.15	3.55496835921475\\
-4.14	3.5372816300994\\
-4.13	3.51955078577662\\
-4.12	3.50177579001456\\
-4.11	3.48395660654585\\
-4.1	3.46609319906761\\
-4.09	3.44818553124142\\
-4.08	3.43023356669335\\
-4.07	3.41223726901392\\
-4.06	3.39419660175815\\
-4.05	3.37611152844552\\
-4.04	3.35798201256001\\
-4.03	3.33980801755005\\
-4.02	3.32158950682854\\
-4.01	3.30332644377289\\
-4	3.28501879172495\\
};
\addplot [color=mycolor5,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-15	1.05239252633594\\
-14.99	1.06988746443686\\
-14.98	1.08734771165931\\
-14.97	1.10477339932057\\
-14.96	1.12216465833264\\
-14.95	1.13952161920247\\
-14.94	1.15684441203179\\
-14.93	1.17413316651717\\
-14.92	1.19138801195011\\
-14.91	1.20860907721683\\
-14.9	1.22579649079846\\
-14.89	1.24295038077097\\
-14.88	1.26007087480519\\
-14.87	1.27715810016675\\
-14.86	1.2942121837162\\
-14.85	1.31123325190885\\
-14.84	1.32822143079485\\
-14.83	1.3451768460193\\
-14.82	1.36209962282204\\
-14.81	1.37898988603777\\
-14.8	1.39584776009612\\
-14.79	1.41267336902143\\
-14.78	1.42946683643299\\
-14.77	1.44622828554489\\
-14.76	1.46295783916606\\
-14.75	1.47965561970027\\
-14.74	1.49632174914619\\
-14.73	1.51295634909731\\
-14.72	1.5295595407419\\
-14.71	1.54613144486308\\
-14.7	1.56267218183891\\
-14.69	1.57918187164223\\
-14.68	1.59566063384075\\
-14.67	1.61210858759699\\
-14.66	1.62852585166833\\
-14.65	1.64491254440701\\
-14.64	1.66126878376008\\
-14.63	1.67759468726945\\
-14.62	1.69389037207191\\
-14.61	1.71015595489899\\
-14.6	1.72639155207719\\
-14.59	1.7425972795278\\
-14.58	1.75877325276691\\
-14.57	1.77491958690555\\
-14.56	1.79103639664952\\
-14.55	1.8071237962995\\
-14.54	1.82318189975094\\
-14.53	1.83921082049425\\
-14.52	1.85521067161464\\
-14.51	1.87118156579209\\
-14.5	1.88712361530155\\
-14.49	1.90303693201267\\
-14.48	1.91892162739009\\
-14.47	1.93477781249322\\
-14.46	1.95060559797628\\
-14.45	1.96640509408848\\
-14.44	1.98217641067362\\
-14.43	1.99791965717059\\
-14.42	2.013634942613\\
-14.41	2.02932237562935\\
-14.4	2.04498206444292\\
-14.39	2.06061411687192\\
-14.38	2.07621864032937\\
-14.37	2.09179574182308\\
-14.36	2.10734552795578\\
-14.35	2.12286810492505\\
-14.34	2.13836357852323\\
-14.33	2.15383205413758\\
-14.32	2.16927363675017\\
-14.31	2.1846884309379\\
-14.3	2.20007654087258\\
-14.29	2.21543807032077\\
-14.28	2.23077312264397\\
-14.27	2.24608180079845\\
-14.26	2.26136420733537\\
-14.25	2.2766204444007\\
-14.24	2.29185061373524\\
-14.23	2.30705481667474\\
-14.22	2.32223315414966\\
-14.21	2.3373857266854\\
-14.2	2.35251263440213\\
-14.19	2.36761397701491\\
-14.18	2.38268985383363\\
-14.17	2.39774036376304\\
-14.16	2.41276560530272\\
-14.15	2.42776567654708\\
-14.14	2.44274067518544\\
-14.13	2.45769069850185\\
-14.12	2.4726158433753\\
-14.11	2.48751620627961\\
-14.1	2.5023918832834\\
-14.09	2.51724297005016\\
-14.08	2.53206956183823\\
-14.07	2.54687175350079\\
-14.06	2.56164963948585\\
-14.05	2.57640331383632\\
-14.04	2.59113287018986\\
-14.03	2.60583840177905\\
-14.02	2.62052000143128\\
-14.01	2.63517776156876\\
-14	2.64981177420866\\
-13.99	2.66442213096283\\
-13.98	2.67900892303808\\
-13.97	2.69357224123604\\
-13.96	2.70811217595313\\
-13.95	2.72262881718071\\
-13.94	2.73712225450491\\
-13.93	2.75159257710673\\
-13.92	2.76603987376197\\
-13.91	2.78046423284135\\
-13.9	2.79486574231037\\
-13.89	2.80924448972947\\
-13.88	2.82360056225379\\
-13.87	2.8379340466334\\
-13.86	2.85224502921324\\
-13.85	2.86653359593299\\
-13.84	2.88079983232734\\
-13.83	2.89504382352564\\
-13.82	2.90926565425221\\
-13.81	2.92346540882614\\
-13.8	2.93764317116144\\
-13.79	2.95179902476691\\
-13.78	2.96593305274617\\
-13.77	2.9800453377978\\
-13.76	2.99413596221505\\
-13.75	3.00820500788614\\
-13.74	3.02225255629413\\
-13.73	3.03627868851687\\
-13.72	3.05028348522707\\
-13.71	3.06426702669233\\
-13.7	3.07822939277502\\
-13.69	3.09217066293241\\
-13.68	3.10609091621658\\
-13.67	3.11999023127449\\
-13.66	3.13386868634792\\
-13.65	3.14772635927348\\
-13.64	3.16156332748267\\
-13.63	3.17537966800177\\
-13.62	3.18917545745197\\
-13.61	3.20295077204927\\
-13.6	3.2167056876045\\
-13.59	3.23044027952339\\
-13.58	3.24415462280644\\
-13.57	3.25784879204905\\
-13.56	3.27152286144142\\
-13.55	3.28517690476863\\
-13.54	3.2988109954106\\
-13.53	3.31242520634209\\
-13.52	3.32601961013266\\
-13.51	3.33959427894681\\
-13.5	3.35314928454379\\
-13.49	3.36668469827777\\
-13.48	3.38020059109768\\
-13.47	3.39369703354735\\
-13.46	3.40717409576547\\
-13.45	3.42063184748553\\
-13.44	3.4340703580359\\
-13.43	3.44748969633974\\
-13.42	3.46088993091515\\
-13.41	3.47427112987496\\
-13.4	3.48763336092692\\
-13.39	3.50097669137358\\
-13.38	3.51430118811241\\
-13.37	3.52760691763562\\
-13.36	3.54089394603033\\
-13.35	3.55416233897848\\
-13.34	3.56741216175687\\
-13.33	3.58064347923717\\
-13.32	3.59385635588582\\
-13.31	3.60705085576413\\
-13.3	3.62022704252831\\
-13.29	3.63338497942935\\
-13.28	3.64652472931312\\
-13.27	3.65964635462032\\
-13.26	3.67274991738649\\
-13.25	3.68583547924203\\
-13.24	3.69890310141216\\
-13.23	3.71195284471694\\
-13.22	3.72498476957132\\
-13.21	3.73799893598505\\
-13.2	3.75099540356275\\
-13.19	3.76397423150387\\
-13.18	3.77693547860271\\
-13.17	3.78987920324836\\
-13.16	3.80280546342491\\
-13.15	3.8157143167111\\
-13.14	3.82860582028064\\
-13.13	3.84148003090203\\
-13.12	3.85433700493865\\
-13.11	3.86717679834872\\
-13.1	3.87999946668524\\
-13.09	3.89280506509615\\
-13.08	3.90559364832416\\
-13.07	3.91836527070688\\
-13.06	3.93111998617669\\
-13.05	3.9438578482609\\
-13.04	3.9565789100816\\
-13.03	3.96928322435576\\
-13.02	3.98197084339518\\
-13.01	3.99464181910649\\
-13	4.00729620299121\\
-12.99	4.01993404614565\\
-12.98	4.03255539926101\\
-12.97	4.04516031262327\\
-12.96	4.05774883611336\\
-12.95	4.07032101920693\\
-12.94	4.08287691097457\\
-12.93	4.09541656008166\\
-12.92	4.10794001478844\\
-12.91	4.12044732295\\
-12.9	4.13293853201629\\
-12.89	4.1454136890321\\
-12.88	4.15787284063697\\
-12.87	4.1703160330654\\
-12.86	4.18274331214674\\
-12.85	4.19515472330511\\
-12.84	4.20755031155945\\
-12.83	4.2199301215237\\
-12.82	4.23229419740645\\
-12.81	4.2446425830113\\
-12.8	4.25697532173657\\
-12.79	4.26929245657547\\
-12.78	4.2815940301161\\
-12.77	4.29388008454134\\
-12.76	4.30615066162895\\
-12.75	4.31840580275149\\
-12.74	4.33064554887642\\
-12.73	4.34286994056603\\
-12.72	4.35507901797742\\
-12.71	4.36727282086257\\
-12.7	4.37945138856826\\
-12.69	4.39161476003619\\
-12.68	4.40376297380282\\
-12.67	4.41589606799952\\
-12.66	4.42801408035245\\
-12.65	4.44011704818267\\
-12.64	4.45220500840605\\
-12.63	4.46427799753328\\
-12.62	4.47633605166995\\
-12.61	4.48837920651647\\
-12.6	4.50040749736809\\
-12.59	4.51242095911487\\
-12.58	4.52441962624181\\
-12.57	4.53640353282862\\
-12.56	4.54837271255001\\
-12.55	4.56032719867539\\
-12.54	4.57226702406908\\
-12.53	4.58419222119027\\
-12.52	4.59610282209294\\
-12.51	4.60799885842595\\
-12.5	4.61988036143297\\
-12.49	4.63174736195255\\
-12.48	4.64359989041809\\
-12.47	4.65543797685776\\
-12.46	4.66726165089469\\
-12.45	4.67907094174675\\
-12.44	4.69086587822671\\
-12.43	4.70264648874217\\
-12.42	4.71441280129556\\
-12.41	4.72616484348419\\
-12.4	4.73790264250017\\
-12.39	4.74962622513049\\
-12.38	4.76133561775698\\
-12.37	4.77303084635629\\
-12.36	4.78471193649992\\
-12.35	4.79637891335422\\
-12.34	4.80803180168041\\
-12.33	4.8196706258345\\
-12.32	4.83129540976737\\
-12.31	4.84290617702481\\
-12.3	4.85450295074733\\
-12.29	4.86608575367035\\
-12.28	4.87765460812416\\
-12.27	4.88920953603385\\
-12.26	4.90075055891936\\
-12.25	4.9122776978955\\
-12.24	4.9237909736719\\
-12.23	4.935290406553\\
-12.22	4.94677601643821\\
-12.21	4.95824782282162\\
-12.2	4.96970584479227\\
-12.19	4.98115010103406\\
-12.18	4.99258060982559\\
-12.17	5.00399738904049\\
-12.16	5.01540045614711\\
-12.15	5.0267898282087\\
-12.14	5.03816552188331\\
-12.13	5.04952755342391\\
-12.12	5.06087593867823\\
-12.11	5.07221069308886\\
-12.1	5.0835318316933\\
-12.09	5.0948393691238\\
-12.08	5.10613331960754\\
-12.07	5.11741369696648\\
-12.06	5.12868051461745\\
-12.05	5.13993378557216\\
-12.04	5.15117352243708\\
-12.03	5.16239973741359\\
-12.02	5.17361244229787\\
-12.01	5.18481164848103\\
-12	5.19599736694889\\
-11.99	5.20716960828223\\
-11.98	5.21832838265664\\
-11.97	5.22947369984249\\
-11.96	5.24060556920513\\
-11.95	5.2517239997046\\
-11.94	5.26282899989589\\
-11.93	5.27392057792881\\
-11.92	5.28499874154798\\
-11.91	5.2960634980929\\
-11.9	5.30711485449791\\
-11.89	5.31815281729219\\
-11.88	5.32917739259976\\
-11.87	5.34018858613944\\
-11.86	5.35118640322503\\
-11.85	5.36217084876501\\
-11.84	5.37314192726281\\
-11.83	5.38409964281666\\
-11.82	5.39504399911963\\
-11.81	5.40597499945968\\
-11.8	5.41689264671955\\
-11.79	5.42779694337691\\
-11.78	5.43868789150416\\
-11.77	5.44956549276865\\
-11.76	5.4604297484325\\
-11.75	5.47128065935274\\
-11.74	5.48211822598118\\
-11.73	5.49294244836451\\
-11.72	5.50375332614425\\
-11.71	5.51455085855677\\
-11.7	5.5253350444333\\
-11.69	5.53610588219988\\
-11.68	5.54686336987742\\
-11.67	5.55760750508166\\
-11.66	5.56833828502317\\
-11.65	5.57905570650745\\
-11.64	5.5897597659347\\
-11.63	5.6004504593001\\
-11.62	5.61112778219359\\
-11.61	5.62179172979997\\
-11.6	5.63244229689893\\
-11.59	5.64307947786494\\
-11.58	5.65370326666734\\
-11.57	5.66431365687034\\
-11.56	5.67491064163294\\
-11.55	5.68549421370904\\
-11.54	5.69606436544736\\
-11.53	5.70662108879143\\
-11.52	5.71716437527968\\
-11.51	5.72769421604538\\
-11.5	5.73821060181658\\
-11.49	5.74871352291626\\
-11.48	5.75920296926217\\
-11.47	5.76967893036695\\
-11.46	5.78014139533807\\
-11.45	5.79059035287785\\
-11.44	5.80102579128344\\
-11.43	5.81144769844685\\
-11.42	5.82185606185493\\
-11.41	5.83225086858936\\
-11.4	5.84263210532668\\
-11.39	5.85299975833827\\
-11.38	5.86335381349036\\
-11.37	5.873694256244\\
-11.36	5.88402107165511\\
-11.35	5.89433424437444\\
-11.34	5.9046337586476\\
-11.33	5.91491959831502\\
-11.32	5.925191746812\\
-11.31	5.93545018716868\\
-11.3	5.94569490201001\\
-11.29	5.95592587355581\\
-11.28	5.96614308362075\\
-11.27	5.97634651361436\\
-11.26	5.98653614454096\\
-11.25	5.99671195699974\\
-11.24	6.00687393118478\\
-11.23	6.01702204688491\\
-11.22	6.02715628348392\\
-11.21	6.03727661996033\\
-11.2	6.04738303488758\\
-11.19	6.05747550643393\\
-11.18	6.06755401236247\\
-11.17	6.07761853003116\\
-11.16	6.08766903639278\\
-11.15	6.09770550799497\\
-11.14	6.10772792098022\\
-11.13	6.11773625108583\\
-11.12	6.12773047364399\\
-11.11	6.13771056358171\\
-11.1	6.14767649542083\\
-11.09	6.15762824327808\\
-11.08	6.16756578086497\\
-11.07	6.1774890814879\\
-11.06	6.1873981180481\\
-11.05	6.19729286304165\\
-11.04	6.20717328855948\\
-11.03	6.21703936628735\\
-11.02	6.22689106750585\\
-11.01	6.23672836309046\\
-11	6.24655122351145\\
-10.99	6.25635961883397\\
-10.98	6.26615351871798\\
-10.97	6.27593289241838\\
-10.96	6.28569770878476\\
-10.95	6.29544793626169\\
-10.94	6.3051835428885\\
-10.93	6.31490449629942\\
-10.92	6.32461076372346\\
-10.91	6.33430231198458\\
-10.9	6.34397910750142\\
-10.89	6.35364111628765\\
-10.88	6.36328830395165\\
-10.87	6.37292063569671\\
-10.86	6.38253807632092\\
-10.85	6.39214059021724\\
-10.84	6.40172814137347\\
-10.83	6.41130069337227\\
-10.82	6.42085820939112\\
-10.81	6.43040065220236\\
-10.8	6.43992798417316\\
-10.79	6.44944016726551\\
-10.78	6.45893716303634\\
-10.77	6.46841893263731\\
-10.76	6.47788543681498\\
-10.75	6.48733663591076\\
-10.74	6.4967724898609\\
-10.73	6.50619295819645\\
-10.72	6.51559800004337\\
-10.71	6.52498757412241\\
-10.7	6.53436163874921\\
-10.69	6.54372015183423\\
-10.68	6.55306307088275\\
-10.67	6.56239035299495\\
-10.66	6.57170195486578\\
-10.65	6.58099783278513\\
-10.64	6.59027794263764\\
-10.63	6.59954223990286\\
-10.62	6.60879067965515\\
-10.61	6.61802321656371\\
-10.6	6.62723980489263\\
-10.59	6.63644039850078\\
-10.58	6.64562495084192\\
-10.57	6.65479341496465\\
-10.56	6.66394574351237\\
-10.55	6.67308188872341\\
-10.54	6.68220180243084\\
-10.53	6.69130543606264\\
-10.52	6.70039274064164\\
-10.51	6.70946366678547\\
-10.5	6.71851816470665\\
-10.49	6.7275561842125\\
-10.48	6.73657767470522\\
-10.47	6.74558258518182\\
-10.46	6.7545708642342\\
-10.45	6.76354246004907\\
-10.44	6.77249732040798\\
-10.43	6.78143539268736\\
-10.42	6.79035662385844\\
-10.41	6.79926096048728\\
-10.4	6.80814834873491\\
-10.39	6.81701873435701\\
-10.38	6.82587206270428\\
-10.37	6.83470827872217\\
-10.36	6.84352732695097\\
-10.35	6.85232915152588\\
-10.34	6.86111369617687\\
-10.33	6.86988090422878\\
-10.32	6.87863071860133\\
-10.31	6.88736308180904\\
-10.3	6.89607793596128\\
-10.29	6.90477522276228\\
-10.28	6.91345488351113\\
-10.27	6.92211685910168\\
-10.26	6.93076109002275\\
-10.25	6.9393875163579\\
-10.24	6.94799607778558\\
-10.23	6.95658671357908\\
-10.22	6.96515936260652\\
-10.21	6.9737139633309\\
-10.2	6.98225045381002\\
-10.19	6.99076877169655\\
-10.18	6.999268854238\\
-10.17	7.0077506382767\\
-10.16	7.01621406024987\\
-10.15	7.02465905618952\\
-10.14	7.03308556172256\\
-10.13	7.0414935120707\\
-10.12	7.04988284205053\\
-10.11	7.05825348607344\\
-10.1	7.06660537814571\\
-10.09	7.07493845186842\\
-10.08	7.08325264043755\\
-10.07	7.09154787664386\\
-10.06	7.09982409287301\\
-10.05	7.10808122110546\\
-10.04	7.11631919291654\\
-10.03	7.12453793947642\\
-10.02	7.13273739155008\\
-10.01	7.14091747949745\\
-10	7.14907813327316\\
-9.99	7.15721928242678\\
-9.98	7.16534085610269\\
-9.97	7.17344278304014\\
-9.96	7.18152499157317\\
-9.95	7.18958740963073\\
-9.94	7.19762996473657\\
-9.93	7.20565258400931\\
-9.92	7.21365519416239\\
-9.91	7.2216377215041\\
-9.9	7.22960009193758\\
-9.89	7.23754223096083\\
-9.88	7.24546406366669\\
-9.87	7.25336551474279\\
-9.86	7.26124650847166\\
-9.85	7.26910696873068\\
-9.84	7.27694681899204\\
-9.83	7.28476598232278\\
-9.82	7.2925643813848\\
-9.81	7.30034193843486\\
-9.8	7.30809857532448\\
-9.79	7.31583421350014\\
-9.78	7.32354877400307\\
-9.77	7.33124217746942\\
-9.76	7.33891434413013\\
-9.75	7.34656519381097\\
-9.74	7.35419464593263\\
-9.73	7.36180261951057\\
-9.72	7.36938903315513\\
-9.71	7.37695380507148\\
-9.7	7.38449685305965\\
-9.69	7.39201809451451\\
-9.68	7.39951744642577\\
-9.67	7.40699482537794\\
-9.66	7.41445014755048\\
-9.65	7.42188332871758\\
-9.64	7.42929428424835\\
-9.63	7.43668292910669\\
-9.62	7.44404917785142\\
-9.61	7.45139294463612\\
-9.6	7.45871414320926\\
-9.59	7.46601268691414\\
-9.58	7.47328848868892\\
-9.57	7.48054146106658\\
-9.56	7.48777151617499\\
-9.55	7.49497856573678\\
-9.54	7.50216252106949\\
-9.53	7.50932329308553\\
-9.52	7.51646079229205\\
-9.51	7.52357492879114\\
-9.5	7.53066561227971\\
-9.49	7.53773275204948\\
-9.48	7.54477625698707\\
-9.47	7.55179603557389\\
-9.46	7.5587919958862\\
-9.45	7.56576404559519\\
-9.44	7.57271209196674\\
-9.43	7.57963604186172\\
-9.42	7.58653580173574\\
-9.41	7.59341127763932\\
-9.4	7.60026237521781\\
-9.39	7.60708899971137\\
-9.38	7.61389105595505\\
-9.37	7.62066844837872\\
-9.36	7.62742108100708\\
-9.35	7.63414885745972\\
-9.34	7.64085168095102\\
-9.33	7.64752945429024\\
-9.32	7.65418207988148\\
-9.31	7.66080945972369\\
-9.3	7.66741149541062\\
-9.29	7.67398808813088\\
-9.28	7.68053913866799\\
-9.27	7.68706454740025\\
-9.26	7.69356421430079\\
-9.25	7.70003803893764\\
-9.24	7.70648592047363\\
-9.23	7.71290775766646\\
-9.22	7.71930344886865\\
-9.21	7.72567289202759\\
-9.2	7.73201598468551\\
-9.19	7.73833262397946\\
-9.18	7.74462270664136\\
-9.17	7.75088612899795\\
-9.16	7.75712278697084\\
-9.15	7.76333257607647\\
-9.14	7.76951539142612\\
-9.13	7.77567112772594\\
-9.12	7.78179967927685\\
-9.11	7.78790093997476\\
-9.1	7.79397480331023\\
-9.09	7.80002116236886\\
-9.08	7.80603990983093\\
-9.07	7.81203093797167\\
-9.06	7.81799413866108\\
-9.05	7.8239294033641\\
-9.04	7.82983662314042\\
-9.03	7.83571568864461\\
-9.02	7.84156649012611\\
-9.01	7.84738891742914\\
-9	7.85318285999283\\
-8.99	7.85894820685111\\
-8.98	7.86468484663279\\
-8.97	7.8703926675615\\
-8.96	7.8760715574557\\
-8.95	7.88172140372872\\
-8.94	7.88734209338875\\
-8.93	7.89293351303878\\
-8.92	7.89849554887665\\
-8.91	7.90402808669508\\
-8.9	7.90953101188162\\
-8.89	7.91500420941863\\
-8.88	7.92044756388337\\
-8.87	7.92586095944789\\
-8.86	7.93124427987913\\
-8.85	7.93659740853884\\
-8.84	7.94192022838363\\
-8.83	7.94721262196496\\
-8.82	7.95247447142909\\
-8.81	7.9577056585172\\
-8.8	7.96290606456526\\
-8.79	7.96807557050411\\
-8.78	7.97321405685938\\
-8.77	7.97832140375164\\
-8.76	7.98339749089619\\
-8.75	7.98844219760328\\
-8.74	7.99345540277794\\
-8.73	7.99843698492006\\
-8.72	8.00338682212438\\
-8.71	8.00830479208048\\
-8.7	8.01319077207277\\
-8.69	8.01804463898054\\
-8.68	8.02286626927788\\
-8.67	8.02765553903376\\
-8.66	8.03241232391197\\
-8.65	8.03713649917117\\
-8.64	8.04182793966483\\
-8.63	8.04648651984128\\
-8.62	8.05111211374371\\
-8.61	8.05570459501014\\
-8.6	8.06026383687341\\
-8.59	8.06478971216126\\
-8.58	8.06928209329621\\
-8.57	8.07374085229569\\
-8.56	8.07816586077191\\
-8.55	8.08255698993196\\
-8.54	8.08691411057778\\
-8.53	8.09123709310614\\
-8.52	8.09552580750865\\
-8.51	8.09978012337177\\
-8.5	8.10399990987681\\
-8.49	8.10818503579991\\
-8.48	8.11233536951206\\
-8.47	8.1164507789791\\
-8.46	8.12053113176172\\
-8.45	8.12457629501545\\
-8.44	8.12858613549062\\
-8.43	8.13256051953249\\
-8.42	8.13649931308106\\
-8.41	8.14040238167129\\
-8.4	8.14426959043289\\
-8.39	8.14810080409046\\
-8.38	8.15189588696342\\
-8.37	8.15565470296606\\
-8.36	8.15937711560749\\
-8.35	8.16306298799169\\
-8.34	8.16671218281746\\
-8.33	8.17032456237844\\
-8.32	8.17389998856314\\
-8.31	8.1774383228549\\
-8.3	8.1809394263319\\
-8.29	8.18440315966718\\
-8.28	8.1878293831286\\
-8.27	8.19121795657889\\
-8.26	8.19456873947559\\
-8.25	8.19788159087112\\
-8.24	8.20115636941271\\
-8.23	8.20439293334249\\
-8.22	8.20759114049737\\
-8.21	8.21075084830914\\
-8.2	8.21387191380441\\
-8.19	8.21695419360467\\
-8.18	8.21999754392622\\
-8.17	8.22300182058022\\
-8.16	8.22596687897267\\
-8.15	8.22889257410442\\
-8.14	8.23177876057116\\
-8.13	8.23462529256341\\
-8.12	8.23743202386656\\
-8.11	8.24019880786083\\
-8.1	8.24292549752129\\
-8.09	8.24561194541784\\
-8.08	8.24825800371523\\
-8.07	8.25086352417307\\
-8.06	8.25342835814578\\
-8.05	8.25595235658266\\
-8.04	8.25843537002786\\
-8.03	8.26087724862031\\
-8.02	8.26327784209387\\
-8.01	8.26563699977717\\
-8	8.26795457059374\\
-7.99	8.27023040306191\\
-7.98	8.27246434529488\\
-7.97	8.27465624500069\\
-7.96	8.27680594948221\\
-7.95	8.27891330563719\\
-7.94	8.28097815995819\\
-7.93	8.28300035853262\\
-7.92	8.28497974704273\\
-7.91	8.28691617076563\\
-7.9	8.28880947457327\\
-7.89	8.29065950293242\\
-7.88	8.29246609990475\\
-7.87	8.29422910914671\\
-7.86	8.29594837390963\\
-7.85	8.29762373703968\\
-7.84	8.29925504097787\\
-7.83	8.30084212776004\\
-7.82	8.3023848390169\\
-7.81	8.30388301597399\\
-7.8	8.30533649945169\\
-7.79	8.30674512986526\\
-7.78	8.30810874722473\\
-7.77	8.30942719113505\\
-7.76	8.31070030079597\\
-7.75	8.31192791500211\\
-7.74	8.3131098721429\\
-7.73	8.31424601020264\\
-7.72	8.31533616676047\\
-7.71	8.31638017899038\\
-7.7	8.31737788366119\\
-7.69	8.31832911713657\\
-7.68	8.31923371537504\\
-7.67	8.32009151392995\\
-7.66	8.32090234794951\\
-7.65	8.32166605217677\\
-7.64	8.32238246094961\\
-7.63	8.32305140820077\\
-7.62	8.32367272745783\\
-7.61	8.32424625184322\\
-7.6	8.32477181407419\\
-7.59	8.32524924646287\\
-7.58	8.32567838091619\\
-7.57	8.32605904893597\\
-7.56	8.32639108161884\\
-7.55	8.32667430965631\\
-7.54	8.32690856333467\\
-7.53	8.32709367253514\\
-7.52	8.32722946673371\\
-7.51	8.32731577500126\\
-7.5	8.32735242600349\\
-7.49	8.32733924800094\\
-7.48	8.32727606884902\\
-7.47	8.32716271599796\\
-7.46	8.32699901649286\\
-7.45	8.32678479697364\\
-7.44	8.32651988367505\\
-7.43	8.32620410242673\\
-7.42	8.32583727865312\\
-7.41	8.32541923737356\\
-7.4	8.32494980320217\\
-7.39	8.32442880034793\\
-7.38	8.3238560526147\\
-7.37	8.32323138340114\\
-7.36	8.3225546157008\\
-7.35	8.32182557210202\\
-7.34	8.32104407478802\\
-7.33	8.32020994553686\\
-7.32	8.31932300572144\\
-7.31	8.31838307630951\\
-7.3	8.31738997786364\\
-7.29	8.31634353054127\\
-7.28	8.31524355409469\\
-7.27	8.314089867871\\
-7.26	8.31288229081217\\
-7.25	8.31162064145502\\
-7.24	8.31030473793118\\
-7.23	8.30893439796717\\
-7.22	8.3075094388843\\
-7.21	8.30602967759879\\
-7.2	8.30449493062164\\
-7.19	8.30290501405874\\
-7.18	8.30125974361079\\
-7.17	8.29955893457336\\
-7.16	8.29780240183685\\
-7.15	8.29598995988652\\
-7.14	8.29412142280245\\
-7.13	8.29219660425959\\
-7.12	8.2902153175277\\
-7.11	8.28817737547141\\
-7.1	8.2860825905502\\
-7.09	8.28393077481838\\
-7.08	8.2817217399251\\
-7.07	8.27945529711436\\
-7.06	8.27713125722502\\
-7.05	8.27474943069074\\
-7.04	8.27230962754007\\
-7.03	8.2698116573964\\
-7.02	8.26725532947792\\
-7.01	8.26464045259772\\
-7	8.2619668351637\\
-6.99	8.25923428517861\\
-6.98	8.25644261024004\\
-6.97	8.25359161754045\\
-6.96	8.25068111386712\\
-6.95	8.24771090560217\\
-6.94	8.24468079872258\\
-6.93	8.24159059880017\\
-6.92	8.23844011100158\\
-6.91	8.23522914008835\\
-6.9	8.23195749041679\\
-6.89	8.22862496593812\\
-6.88	8.22523137019837\\
-6.87	8.22177650633842\\
-6.86	8.218260177094\\
-6.85	8.21468218479567\\
-6.84	8.21104233136886\\
-6.83	8.20734041833381\\
-6.82	8.20357624680562\\
-6.81	8.19974961749425\\
-6.8	8.19586033070448\\
-6.79	8.19190818633595\\
-6.78	8.18789298388313\\
-6.77	8.18381452243534\\
-6.76	8.17967260067676\\
-6.75	8.17546701688638\\
-6.74	8.17119756893807\\
-6.73	8.16686405430052\\
-6.72	8.16246627003728\\
-6.71	8.15800401280672\\
-6.7	8.15347707886208\\
-6.69	8.14888526405143\\
-6.68	8.14422836381769\\
-6.67	8.13950617319863\\
-6.66	8.13471848682683\\
-6.65	8.12986509892978\\
-6.64	8.12494580332973\\
-6.63	8.11996039344385\\
-6.62	8.11490866228411\\
-6.61	8.10979040245734\\
-6.6	8.1046054061652\\
-6.59	8.09935346520422\\
-6.58	8.09403437096575\\
-6.57	8.08864791443598\\
-6.56	8.08319388619598\\
-6.55	8.07767207642162\\
-6.54	8.07208227488364\\
-6.53	8.06642427094764\\
-6.52	8.06069785357401\\
-6.51	8.05490281131803\\
-6.5	8.0490389323298\\
-6.49	8.04310600435429\\
-6.48	8.0371038147313\\
-6.47	8.03103215039546\\
-6.46	8.02489079787626\\
-6.45	8.01867954329803\\
-6.44	8.01239817237995\\
-6.43	8.00604647043604\\
-6.42	7.99962422237515\\
-6.41	7.993131212701\\
-6.4	7.98656722551213\\
-6.39	7.97993204450194\\
-6.38	7.97322545295868\\
-6.37	7.96644723376541\\
-6.36	7.95959716940007\\
-6.35	7.95267504193543\\
-6.34	7.9456806330391\\
-6.33	7.93861372397354\\
-6.32	7.93147409559607\\
-6.31	7.92426152835881\\
-6.3	7.91697580230878\\
-6.29	7.90961669708778\\
-6.28	7.90218399193251\\
-6.27	7.89467746567449\\
-6.26	7.8870968967401\\
-6.25	7.87944206315053\\
-6.24	7.87171274252184\\
-6.23	7.86390871206495\\
-6.22	7.85602974858558\\
-6.21	7.84807562848432\\
-6.2	7.8400461277566\\
-6.19	7.83194102199272\\
-6.18	7.82376008637776\\
-6.17	7.81550309569171\\
-6.16	7.80716982430937\\
-6.15	7.7987600462004\\
-6.14	7.79027353492928\\
-6.13	7.78171006365536\\
-6.12	7.77306940513283\\
-6.11	7.76435133171069\\
-6.1	7.75555561533285\\
-6.09	7.74668202753799\\
-6.08	7.7377303394597\\
-6.07	7.72870032182636\\
-6.06	7.71959174496122\\
-6.05	7.7104043787824\\
-6.04	7.7011379928028\\
-6.03	7.69179235613021\\
-6.02	7.68236723746728\\
-6.01	7.67286240511143\\
-6	7.66327762695502\\
-5.99	7.65361267048518\\
-5.98	7.6438673027839\\
-5.97	7.63404129052805\\
-5.96	7.62413439998931\\
-5.95	7.6141463970342\\
-5.94	7.60407704712411\\
-5.93	7.59392611531526\\
-5.92	7.5836933662587\\
-5.91	7.57337856420034\\
-5.9	7.56298147298096\\
-5.89	7.55250185603613\\
-5.88	7.54193947639629\\
-5.87	7.53129409668674\\
-5.86	7.52056547912758\\
-5.85	7.50975338553382\\
-5.84	7.49885757731525\\
-5.83	7.48787781547654\\
-5.82	7.47681386061719\\
-5.81	7.46566547293156\\
-5.8	7.45443241220883\\
-5.79	7.44311443783304\\
-5.78	7.43171130878307\\
-5.77	7.42022278363265\\
-5.76	7.40864862055034\\
-5.75	7.39698857729956\\
-5.74	7.38524241123856\\
-5.73	7.37340987932045\\
-5.72	7.36149073809317\\
-5.71	7.34948474369951\\
-5.7	7.3373916518771\\
-5.69	7.32521121795842\\
-5.68	7.31294319687079\\
-5.67	7.30058734313637\\
-5.66	7.28814341087218\\
-5.65	7.27561115379006\\
-5.64	7.26299032519672\\
-5.63	7.25028067799369\\
-5.62	7.23748196467736\\
-5.61	7.22459393733896\\
-5.6	7.21161634766457\\
-5.59	7.19854894693509\\
-5.58	7.18539148602629\\
-5.57	7.17214371540878\\
-5.56	7.15880538514801\\
-5.55	7.14537624490427\\
-5.54	7.13185604393269\\
-5.53	7.11824453108326\\
-5.52	7.1045414548008\\
-5.51	7.09074656312499\\
-5.5	7.07685960369033\\
-5.49	7.06288032372619\\
-5.48	7.04880847005676\\
-5.47	7.03464378910109\\
-5.46	7.02038602687308\\
-5.45	7.00603492898145\\
-5.44	6.99159024062977\\
-5.43	6.9770517066165\\
-5.42	6.96241907133485\\
-5.41	6.94769207877298\\
-5.4	6.93287047251382\\
-5.39	6.91795399573516\\
-5.38	6.90294239120967\\
-5.37	6.88783540130481\\
-5.36	6.87263276798292\\
-5.35	6.85733423280117\\
-5.34	6.84193953691159\\
-5.33	6.82644842106103\\
-5.32	6.8108606255912\\
-5.31	6.79517589043865\\
-5.3	6.77939395513476\\
-5.29	6.76351455880581\\
-5.28	6.74753744017282\\
-5.27	6.73146233755178\\
-5.26	6.71528898885341\\
-5.25	6.69901713158335\\
-5.24	6.68264650284207\\
-5.23	6.66617683932483\\
-5.22	6.64960787732182\\
-5.21	6.63293935271801\\
-5.2	6.61617100099323\\
-5.19	6.59930255722217\\
-5.18	6.58233375607435\\
-5.17	6.56526433181413\\
-5.16	6.54809401830073\\
-5.15	6.5308225489882\\
-5.14	6.51344965692544\\
-5.13	6.49597507475619\\
-5.12	6.47839853471903\\
-5.11	6.46071976864741\\
-5.1	6.44293850796959\\
-5.09	6.42505448370869\\
-5.08	6.40706742648268\\
-5.07	6.38897706650436\\
-5.06	6.37078313358138\\
-5.05	6.35248535711624\\
-5.04	6.33408346610628\\
-5.03	6.31557718914368\\
-5.02	6.29696625441547\\
-5.01	6.2782503897035\\
-5	6.25942932238452\\
-4.99	6.24050277943008\\
-4.98	6.22147048740656\\
-4.97	6.20233217247522\\
-4.96	6.18308756039217\\
-4.95	6.16373637650833\\
-4.94	6.14427834576946\\
-4.93	6.12471319271622\\
-4.92	6.10504064148405\\
-4.91	6.08526041580327\\
-4.9	6.06537223899905\\
-4.89	6.04537583399136\\
-4.88	6.02527092329506\\
-4.87	6.00505722901985\\
-4.86	5.98473447287024\\
-4.85	5.96430237614561\\
-4.84	5.94376065974019\\
-4.83	5.92310904414303\\
-4.82	5.90234724943805\\
-4.81	5.881474995304\\
-4.8	5.86049200101447\\
-4.79	5.8393979854379\\
-4.78	5.81819266703758\\
-4.77	5.79687576387163\\
-4.76	5.77544699359303\\
-4.75	5.75390607344958\\
-4.74	5.73225272028397\\
-4.73	5.71048665053367\\
-4.72	5.68860758023105\\
-4.71	5.66661522500329\\
-4.7	5.64450930007244\\
-4.69	5.62228952025537\\
-4.68	5.5999555999638\\
-4.67	5.57750725320431\\
-4.66	5.55494419357831\\
-4.65	5.53226613428204\\
-4.64	5.50947278810662\\
-4.63	5.48656386743799\\
-4.62	5.46353908425693\\
-4.61	5.44039815013908\\
-4.6	5.41714077625491\\
-4.59	5.39376667336975\\
-4.58	5.37027555184376\\
-4.57	5.34666712163194\\
-4.56	5.32294109228416\\
-4.55	5.29909717294509\\
-4.54	5.2751350723543\\
-4.53	5.25105449884616\\
-4.52	5.22685516034989\\
-4.51	5.20253676438959\\
-4.5	5.17809901808415\\
-4.49	5.15354162814735\\
-4.48	5.12886430088777\\
-4.47	5.10406674220888\\
-4.46	5.07914865760897\\
-4.45	5.05410975218117\\
-4.44	5.02894973061347\\
-4.43	5.00366829718868\\
-4.42	4.97826515578448\\
-4.41	4.95274000987339\\
-4.4	4.92709256252275\\
-4.39	4.90132251639477\\
-4.38	4.8754295737465\\
-4.37	4.84941343642982\\
-4.36	4.82327380589147\\
-4.35	4.79701038317301\\
-4.34	4.77062286891089\\
-4.33	4.74411096333636\\
-4.32	4.71747436627553\\
-4.31	4.69071277714934\\
-4.3	4.66382589497361\\
-4.29	4.63681341835897\\
-4.28	4.60967504551091\\
-4.27	4.58241047422975\\
-4.26	4.55501940191067\\
-4.25	4.52750152554369\\
-4.24	4.49985654171368\\
-4.23	4.47208414660032\\
-4.22	4.44418403597818\\
-4.21	4.41615590521664\\
-4.2	4.38799944927995\\
-4.19	4.3597143627272\\
-4.18	4.33130033971228\\
-4.17	4.30275707398399\\
-4.16	4.27408425888595\\
-4.15	4.24528158735659\\
-4.14	4.21634875192922\\
-4.13	4.18728544473201\\
-4.12	4.15809135748792\\
-4.11	4.1287661815148\\
-4.1	4.09930960772531\\
-4.09	4.069721326627\\
-4.08	4.04000102832222\\
-4.07	4.01014840250818\\
-4.06	3.98016313847694\\
-4.05	3.95004492511539\\
-4.04	3.91979345090527\\
-4.03	3.88940840392317\\
-4.02	3.85888947184053\\
-4.01	3.82823634192362\\
-4	3.79744870103355\\
};
\addplot [color=mycolor6,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-5.6	6.96191550522638\\
-5.59	7.01584585221437\\
-5.58	7.06837350692057\\
-5.57	7.11951444283662\\
-5.56	7.16928456373314\\
-5.55	7.21769970365952\\
-5.54	7.26477562694407\\
-5.53	7.31052802819457\\
-5.52	7.35497253229736\\
-5.51	7.39812469441767\\
-5.5	7.4399999999999\\
-5.49	7.48061386476754\\
-5.48	7.51998163472281\\
-5.47	7.55811858614699\\
-5.46	7.59503992560018\\
-5.45	7.63076078992186\\
-5.44	7.66529624623014\\
-5.43	7.69866129192209\\
-5.42	7.73087085467392\\
-5.41	7.76193979244076\\
-5.4	7.79188289345672\\
-5.39	7.82071487623474\\
-5.38	7.84845038956693\\
-5.37	7.87510401252427\\
-5.36	7.9006902544568\\
-5.35	7.92522355499326\\
-5.34	7.9487182840418\\
-5.33	7.97118874178921\\
-5.32	7.99264915870136\\
-5.31	8.01311369552295\\
-5.3	8.03259644327799\\
-5.29	8.05111142326919\\
-5.28	8.06867258707819\\
-5.27	8.08529381656582\\
-5.26	8.1009889238717\\
-5.25	8.11577165141454\\
-5.24	8.12965567189202\\
-5.23	8.14265458828059\\
-5.22	8.15478193383593\\
-5.21	8.16605117209267\\
-5.2	8.17647569686419\\
-5.19	8.18606883224298\\
-5.18	8.19484383260059\\
-5.17	8.20281388258752\\
-5.16	8.20999209713296\\
-5.15	8.21639152144548\\
-5.14	8.22202513101229\\
-5.13	8.2269058315999\\
-5.12	8.23104645925343\\
-5.11	8.23445978029715\\
-5.1	8.2371584913345\\
-5.09	8.23915521924753\\
-5.08	8.24046252119733\\
-5.07	8.24109288462427\\
-5.06	8.24105872724744\\
-5.05	8.24037239706485\\
-5.04	8.23904617235361\\
-5.03	8.23709226166964\\
-5.02	8.23452280384822\\
-5.01	8.23134986800317\\
-5	8.22758545352736\\
-4.99	8.22324149009287\\
-4.98	8.21832983765066\\
-4.97	8.2128622864304\\
-4.96	8.20685055694107\\
-4.95	8.20030629997049\\
-4.94	8.19324109658544\\
-4.93	8.18566645813161\\
-4.92	8.1775938262338\\
-4.91	8.1690345727957\\
-4.9	8.1600000000001\\
-4.89	8.15050134030843\\
-4.88	8.14054975646143\\
-4.87	8.13015634147871\\
-4.86	8.11933211865886\\
-4.85	8.1080880415793\\
-4.84	8.0964349940966\\
-4.83	8.08438379034635\\
-4.82	8.07194517474283\\
-4.81	8.05912982197953\\
-4.8	8.0459483370289\\
-4.79	8.03241125514226\\
-4.78	8.01852904184992\\
-4.77	8.00431209296126\\
-4.76	7.9897707345645\\
-4.75	7.97491522302699\\
-4.74	7.95975574499485\\
-4.73	7.94430241739335\\
-4.72	7.92856528742663\\
-4.71	7.91255433257788\\
-4.7	7.89627946060914\\
-4.69	7.87975050956156\\
-4.68	7.86297724775518\\
-4.67	7.84596937378902\\
-4.66	7.82873651654108\\
-4.65	7.81128823516838\\
-4.64	7.79363401910679\\
-4.63	7.77578328807135\\
-4.62	7.75774539205579\\
-4.61	7.73952961133311\\
-4.6	7.7211451564551\\
-4.59	7.70260116825258\\
-4.58	7.68390671783521\\
-4.57	7.66507080659195\\
-4.56	7.64610236619038\\
-4.55	7.62701025857723\\
-4.54	7.60780327597814\\
-4.53	7.5884901408978\\
-4.52	7.56907950611978\\
-4.51	7.54957995470667\\
-4.5	7.53000000000004\\
-4.49	7.51034808562039\\
-4.48	7.49063258546726\\
-4.47	7.47086180371905\\
-4.46	7.45104397483329\\
-4.45	7.43118726354632\\
-4.44	7.41129976487357\\
-4.43	7.39138950410936\\
-4.42	7.37146443682702\\
-4.41	7.35153244887894\\
-4.4	7.33160135639625\\
-4.39	7.3116789057893\\
-4.38	7.29177277374725\\
-4.37	7.27189056723836\\
-4.36	7.25203982350968\\
-4.35	7.23222801008747\\
-4.34	7.21246252477669\\
-4.33	7.1927506956616\\
-4.32	7.17309978110505\\
-4.31	7.15351696974918\\
-4.3	7.13400938051497\\
-4.29	7.11458406260238\\
-4.28	7.09524799549033\\
-4.27	7.07600808893673\\
-4.26	7.05687118297842\\
-4.25	7.03784404793135\\
-4.24	7.01893338439028\\
-4.23	7.000145823229\\
-4.22	6.98148792560028\\
-4.21	6.9629661829359\\
-4.2	6.9445870169465\\
-4.19	6.92635677962181\\
-4.18	6.90828175323049\\
-4.17	6.89036815032015\\
-4.16	6.87262211371733\\
-4.15	6.85504971652777\\
-4.14	6.83765696213585\\
-4.13	6.82044978420518\\
-4.12	6.80343404667814\\
-4.11	6.78661554377628\\
-4.1	6.77000000000002\\
-4.09	6.75359307012873\\
-4.08	6.73740033922078\\
-4.07	6.72142732261356\\
-4.06	6.70567946592336\\
-4.05	6.69016214504544\\
-4.04	6.67488066615412\\
-4.03	6.65984026570261\\
-4.02	6.6450461104231\\
-4.01	6.63050329732676\\
-4	6.61621685370378\\
};
\addplot [color=mycolor7,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-4.7	6.56552412998461\\
-4.69	6.58037403195918\\
-4.68	6.59536450760998\\
-4.67	6.61048725299891\\
-4.66	6.62573401275784\\
-4.65	6.6410965800886\\
-4.64	6.656566796763\\
-4.63	6.67213655312274\\
-4.62	6.68779778807957\\
-4.61	6.70354248911518\\
-4.6	6.71936269228122\\
-4.59	6.73525048219927\\
-4.58	6.75119799206091\\
-4.57	6.7671974036277\\
-4.56	6.7832409472311\\
-4.55	6.7993209017726\\
-4.54	6.81542959472362\\
-4.53	6.83155940212553\\
-4.52	6.8477027485897\\
-4.51	6.86385210729744\\
-4.5	6.88000000000003\\
-4.49	6.89613899701874\\
-4.48	6.91226171724473\\
-4.47	6.92836082813916\\
-4.46	6.94442904573323\\
-4.45	6.960459134628\\
-4.44	6.97644390799451\\
-4.43	6.9923762275738\\
-4.42	7.00824900367687\\
-4.41	7.02405519518465\\
-4.4	7.03978780954807\\
-4.39	7.05543990278799\\
-4.38	7.07100457949528\\
-4.37	7.08647499283071\\
-4.36	7.10184434452504\\
-4.35	7.11710588487905\\
-4.34	7.1322529127634\\
-4.33	7.14727877561875\\
-4.32	7.16217686945572\\
-4.31	7.17694063885492\\
-4.3	7.19156357696685\\
-4.29	7.20603922551205\\
-4.28	7.22036117478099\\
-4.27	7.23452306363412\\
-4.26	7.24851857950184\\
-4.25	7.2623414583845\\
-4.24	7.27598548485244\\
-4.23	7.28944449204594\\
-4.22	7.30271236167528\\
-4.21	7.31578302402068\\
-4.2	7.32865045793228\\
-4.19	7.34130869083026\\
-4.18	7.35375179870474\\
-4.17	7.36597390611574\\
-4.16	7.37796918619334\\
-4.15	7.38973186063755\\
-4.14	7.40125619971829\\
-4.13	7.41253652227551\\
-4.12	7.42356719571912\\
-4.11	7.43434263602895\\
-4.1	7.44485730775481\\
-4.09	7.45510572401649\\
-4.08	7.46508244650374\\
-4.07	7.47478208547625\\
-4.06	7.48419929976372\\
-4.05	7.49332879676578\\
-4.04	7.50216533245199\\
-4.03	7.51070371136194\\
-4.02	7.51893878660517\\
-4.01	7.52686545986113\\
-4	7.53447868137929\\
-3.99	7.54177344997906\\
-3.98	7.54874481304983\\
-3.97	7.55538786655094\\
-3.96	7.56169775501168\\
-3.95	7.56766967153133\\
-3.94	7.57329885777911\\
-3.93	7.57858060399423\\
-3.92	7.58351024898585\\
-3.91	7.58808318013309\\
-3.9	7.59229483338503\\
-3.89	7.59614069326073\\
-3.88	7.59961629284918\\
-3.87	7.60271721380938\\
-3.86	7.60543908637026\\
-3.85	7.60777758933072\\
-3.84	7.60972845005964\\
-3.83	7.61128744449584\\
-3.82	7.61245039714809\\
-3.81	7.6132131810952\\
-3.8	7.61357171798584\\
-3.79	7.61352197803872\\
-3.78	7.61305998004249\\
-3.77	7.61218179135574\\
-3.76	7.61088352790705\\
-3.75	7.60916135419498\\
-3.74	7.60701148328802\\
-3.73	7.60443017682462\\
-3.72	7.60141374501321\\
-3.71	7.5979585466322\\
-3.7	7.59406098902993\\
-3.69	7.58971752812473\\
-3.68	7.58492466840486\\
-3.67	7.57967896292858\\
-3.66	7.5739770133241\\
-3.65	7.56781546978959\\
-3.64	7.56119103109318\\
-3.63	7.55410044457297\\
-3.62	7.54654050613703\\
-3.61	7.53850806026338\\
-3.6	7.53000000000002\\
-3.59	7.52101326696486\\
-3.58	7.51154485134589\\
-3.57	7.50159179190092\\
-3.56	7.49115117595784\\
-3.55	7.48022013941443\\
-3.54	7.46879586673847\\
-3.53	7.45687559096769\\
-3.52	7.44445659370979\\
-3.51	7.43153620514242\\
-3.5	7.41811180401322\\
-3.49	7.40418081763977\\
-3.48	7.38974072190961\\
-3.47	7.37478904128028\\
-3.46	7.35932334877923\\
-3.45	7.34334126600391\\
-3.44	7.32684046312172\\
-3.43	7.30981865887005\\
-3.42	7.29227362055621\\
-3.41	7.27420316405749\\
-3.4	7.25560515382116\\
-3.39	7.23647750286445\\
-3.38	7.21681817277453\\
-3.37	7.19662517370856\\
-3.36	7.17589656439364\\
-3.35	7.15463045212685\\
-3.34	7.13282499277523\\
-3.33	7.11047839077577\\
-3.32	7.08758889913547\\
-3.31	7.06415481943122\\
-3.3	7.04017450180993\\
-3.29	7.01564634498846\\
-3.28	6.99056879625362\\
-3.27	6.96494035146219\\
-3.26	6.93875955504094\\
-3.25	6.91202499998655\\
-3.24	6.88473532786572\\
-3.23	6.85688922881505\\
-3.22	6.82848544154118\\
-3.21	6.79952275332066\\
-3.2	6.77\\
-3.19	6.73991606599572\\
-3.18	6.70926988429425\\
-3.17	6.67806043645202\\
-3.16	6.64628675259541\\
-3.15	6.61394791142076\\
-3.14	6.58104304019437\\
-3.13	6.54757131475253\\
-3.12	6.51353195950146\\
-3.11	6.47892424741737\\
-3.1	6.4437475000464\\
-3.09	6.40800108750469\\
-3.08	6.37168442847834\\
-3.07	6.33479699022338\\
-3.06	6.29733828856584\\
-3.05	6.25930788790168\\
-3.04	6.22070540119686\\
-3.03	6.18153048998729\\
-3.02	6.14178286437882\\
-3.01	6.1014622830473\\
-3	6.06056855323852\\
};

\node[below right, align=left, text=black, draw=none]
at (-6.9,8.9) {\scriptsize $\approx$2 dB};
\node[below right, align=left, text=black, draw=none]
at (-4.9,8.9) {\scriptsize  $\approx$1 dB};
\node(aa) at (-7.3,8.4){};
\node (bb) at (-4.9,8.4){};
\node (cc) at (-3.4,8.4){};
\draw[<->](aa)--(bb);
\draw[<->](-4.9,8.4)--(cc);
\end{axis}

%\end{tikzpicture}%

==> setup.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{.48\textwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57210699)%
    \put(0,0){\includegraphics[width=\unitlength]{setupfig.pdf}}%
     \scriptsize
    \put(0.70634307,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PC}}}%
    \put(0.17944123,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{I}}}%
    \put(0.17378229,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.60,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EDFA}}}%
    \put(0.40,0.5469297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10ns}}}%
    \put(0.89692283,0.0907171){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.03363347\unitlength}\centering NFT\end{minipage}}}}%
    \put(0.70493367,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29217743\unitlength}\centering offline processing\end{minipage}}}%
    \put(0.77,0.14662738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07067136\unitlength}\centering  Normal\\ ization\end{minipage}}}%
    \put(0.69308738,0.1990669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759147\unitlength}\centering $r(t)$\end{minipage}}}%
    \put(-0.02170796,0.34536136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2308479\unitlength}\centering Normalization\end{minipage}}}%
    \put(-0.04799387,0.31289975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30423001\unitlength}\centering $\beta_2, \gamma$\end{minipage}}}%
    \put(0.02456421,0.225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759147\unitlength}\centering NL MUX\end{minipage}}}%
    \put(0.22359398,0.35){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.07137373\unitlength}\centering \hspace*{.35cm} I/Q\\ modulator\end{minipage}}}}%
    \put(0.01,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29199965\unitlength}\centering 1550 nm\\ $\Delta\nu=1$ kHz\end{minipage}}}%
    \put(0.35369633,0.2657937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32381295\unitlength}\centering $3\times 81.3$ km NZ-DSF\end{minipage}}}%
    \put(0.7406231,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22441998\unitlength}\centering Coherent Receiver\end{minipage}}}%
    \put(0.75,0.50){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30\unitlength}\centering 1550 nm\\ $\Delta\nu=1$ kHz\end{minipage}}}%
    \put(-0.02433568,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23390549\unitlength}\centering DAC\\ 88 GSa/s\end{minipage}}}%
    \put(0.285,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22396835\unitlength}\centering OBPF, 50 GHz\end{minipage}}}%
    \put(0.41,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EDFA}}}%
    \put(0.41493526,0.46261907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EDFA}}}%
    \put(0.58434304,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50755963\unitlength}\centering $\beta_2, \gamma,T_0$\end{minipage}}}%
    \put(0.955,0.025){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[ct]{\begin{minipage}{0.045787\unitlength}\centering $\{q_d(\lambda),q_c(\lambda)\}$\end{minipage}}}}%
     \put(0.11,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759147\unitlength}\centering $q_d(\lambda_k)$\end{minipage}}}%
     \put(-0.02,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13759147\unitlength}\centering $q_c(\lambda)$\end{minipage}}}%
  \end{picture}%
\endgroup%

